Specification procedures for multivariate stable-Paretian laws for independent and for conditionally heteroskedastic data

We consider goodness-of-fit methods for multivariate symmetric and asymmetric stable Paretian random vectors in arbitrary dimension. The methods are based on the empirical characteristic function and are implemented both in the i.i.d. context as well as for innovations in GARCH models. Asymptotic properties of the proposed procedures are discussed, while the finite-sample properties are illustrated by means of an extensive Monte Carlo study. The procedures are also applied to real data from the financial markets.

==> (inline-0) <==
\begin{tabular}{cccHHHHHHrrrrHHH|HrrrrrHr}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ & $M_{10}$ & $M_{15}$ & $M_{20}$ & $M_{25}$ & HJM \\
\midrule      &       &       & T0.001 & T0.005 & T0.01 & T0.05 & T0.1  & T0.5  & T1    & T2    & T5    & T10   & T20   & T50   & T100  & M2    & M4    & M6    & M10   & M15   & M20   & M25   & HJM \\
\midrule
\multicolumn{1}{r}{4} & 50    &  $S_{1.9}$  & 3.1   & 13.9  & 15.2  & 17.8  & 21.3  & 34.1  & 41.7  & 52.5  & 59.9  & 60.9  & 61.8  & 62.0  & 62.0  & 6.9   & 12.3  & 15.8  & 15.1  & 13.4  & 14.2  & 15.0  & 62.6 \\
      &       &  $S_{1.8}$  & 3.0   & 17.6  & 21.8  & 32.4  & 37.9  & 57.8  & 68.1  & 76.6  & 82.9  & 82.8  & 83.2  & 83.2  & 83.2  & 5.4   & 20.0  & 24.2  & 27.7  & 26.1  & 24.5  & 21.7  & 84.0 \\
      &       &  $S_{1.7}$  & 4.9   & 26.2  & 30.1  & 48.7  & 60.0  & 82.0  & 87.9  & 92.1  & 93.0  & 93.2  & 93.5  & 93.5  & 93.4  & 9.0   & 37.1  & 43.8  & 44.3  & 41.6  & 35.0  & 29.4  & 94.6 \\
      &       &  $S_{1.5}$  & 13.1  & 42.8  & 52.6  & 75.9  & 88.0  & 98.5  & 99.1  & 99.4  & 99.6  & 99.4  & 99.4  & 99.3  & 99.3  & 28.4  & 74.8  & 80.3  & 81.8  & 77.0  & 69.3  & 62.6  & 99.8 \\
\cmidrule{2-24}      & 75    &  $S_{1.9}$  & 4.2   & 15.1  & 14.9  & 22.8  & 28.0  & 42.0  & 50.7  & 61.4  & 68.8  & 71.0  & 71.5  & 71.4  & 71.4  & 5.6   & 12.0  & 15.9  & 15.2  & 16.6  & 14.2  & 12.6  &  \\
      &       &  $S_{1.8}$  & 5.7   & 20.8  & 22.9  & 43.2  & 52.5  & 74.0  & 82.3  & 87.7  & 90.8  & 91.0  & 91.2  & 91.2  & 91.2  & 4.3   & 22.4  & 32.0  & 32.3  & 32.4  & 31.3  & 23.8  &  \\
      &       &  $S_{1.7}$  & 8.4   & 31.0  & 35.8  & 64.4  & 77.2  & 92.3  & 95.8  & 97.4  & 98.2  & 98.1  & 98.2  & 97.9  & 97.8  & 9.4   & 44.6  & 55.5  & 54.0  & 50.8  & 47.3  & 39.5  &  \\
      &       &  $S_{1.5}$  & 22.4  & 60.5  & 69.2  & 94.9  & 98.1  & 99.8  & 99.8  & 99.8  & 99.8  & 99.8  & 99.8  & 99.8  & 99.8  & 47.5  & 90.0  & 94.0  & 90.9  & 88.0  & 82.2  & 80.0  &  \\
\cmidrule{2-24}      & 100   &  $S_{1.9}$  & 6.2   & 14.9  & 17.1  & 28.9  & 33.6  & 50.6  & 60.1  & 68.7  & 76.7  & 78.4  & 78.7  & 79.1  & 79.2  & 5.1   & 13.9  & 17.0  & 18.6  & 17.0  & 15.8  & 16.8  & 81.4 \\
      &       &  $S_{1.8}$  & 8.2   & 22.9  & 28.1  & 48.8  & 59.4  & 82.2  & 88.7  & 92.3  & 94.6  & 95.1  & 94.8  & 94.9  & 94.9  & 6.0   & 25.1  & 35.7  & 37.2  & 34.6  & 27.4  & 28.6  & 96.7 \\
      &       &  $S_{1.7}$  & 11.0  & 35.8  & 41.6  & 76.0  & 85.9  & 97.4  & 98.4  & 99.1  & 99.3  & 99.6  & 99.6  & 99.6  & 99.6  & 12.9  & 56.9  & 67.3  & 66.0  & 61.4  & 54.5  & 49.9  & 99.7 \\
      &       &  $S_{1.5}$  & 30.5  & 67.0  & 78.5  & 98.5  & 99.7  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 64.3  & 96.3  & 98.2  & 96.7  & 95.3  & 92.4  & 89.1  & 100.0 \\
\cmidrule{2-24}      & 150   &  $S_{1.9}$  & 9.8   & 15.2  & 17.8  & 30.6  & 38.5  & 59.0  & 68.3  & 76.1  & 82.8  & 84.4  & 85.0  & 84.7  & 84.8  & 4.9   & 14.2  & 18.4  & 23.9  & 21.0  & 18.2  & 17.9  &  \\
      &       &  $S_{1.8}$  & 13.9  & 24.5  & 30.6  & 60.7  & 73.5  & 94.0  & 97.0  & 98.2  & 98.8  & 99.0  & 98.8  & 98.4  & 98.4  & 5.7   & 33.5  & 44.1  & 47.6  & 43.2  & 38.1  & 36.0  &  \\
      &       &  $S_{1.7}$  & 20.8  & 40.0  & 52.8  & 87.9  & 95.6  & 99.5  & 99.8  & 99.9  & 99.9  & 99.8  & 99.8  & 99.8  & 99.8  & 17.3  & 71.3  & 79.9  & 81.2  & 77.6  & 67.8  & 60.1  &  \\
      &       &  $S_{1.5}$  & 49.2  & 80.7  & 92.4  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 87.4  & 99.8  & 99.9  & 99.1  & 98.3  & 97.6  & 96.1  &  \\
\cmidrule{2-24}      & 200   &  $S_{1.9}$  & 14.2  & 18.6  & 20.9  & 39.0  & 49.2  & 71.4  & 81.4  & 87.3  & 91.8  & 92.8  & 93.3  & 93.0  & 92.9  & 4.8   & 14.9  & 22.4  & 22.9  & 22.2  & 21.1  & 18.9  &  \\
      &       &  $S_{1.8}$  & 18.7  & 32.2  & 42.0  & 75.3  & 86.2  & 97.0  & 98.4  & 99.3  & 99.6  & 99.7  & 99.6  & 99.5  & 99.4  & 6.7   & 43.6  & 56.0  & 55.1  & 53.9  & 47.2  & 42.2  &  \\
      &       &  $S_{1.7}$  & 30.6  & 51.5  & 69.2  & 94.9  & 98.6  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 28.2  & 83.2  & 90.1  & 88.2  & 83.8  & 78.9  & 70.9  &  \\
      &       &  $S_{1.5}$  & 66.7  & 91.6  & 97.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 96.4  & 100.0 & 100.0 & 99.4  & 99.3  & 99.4  & 99.1  &  \\
\midrule
\multicolumn{1}{r}{6} & 50    &  $S_{1.9}$  & 1.9   & 2.4   & 4.0   & 14.6  & 15.3  & 28.3  & 36.9  & 49.4  & 61.5  & 63.7  & 65.0  & 65.8  & 66.0  & 3.4   & 9.4   & 13.5  & 9.1   & 10.5  & 12.1  & 11.0  & 66.9 \\
      &       &  $S_{1.8}$  & 0.3   & 2.7   & 7.3   & 27.0  & 31.7  & 61.0  & 74.6  & 83.8  & 88.7  & 90.0  & 90.1  & 90.6  & 90.8  & 2.7   & 14.8  & 16.7  & 15.1  & 13.1  & 11.4  & 14.0  & 92.3 \\
      &       &  $S_{1.7}$  & 0.3   & 3.9   & 9.9   & 41.8  & 54.4  & 82.8  & 90.8  & 95.4  & 97.2  & 97.4  & 97.5  & 97.6  & 97.6  & 2.9   & 24.8  & 27.4  & 19.9  & 16.4  & 14.1  & 11.1  & 97.0 \\
      &       &  $S_{1.5}$  & 1.9   & 19.2  & 36.1  & 77.8  & 88.2  & 99.2  & 99.8  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 17.4  & 65.9  & 68.6  & 47.8  & 38.6  & 32.4  & 27.8  & 99.8 \\
\cmidrule{2-24}      & 75    &  $S_{1.9}$  & 0.7   & 2.3   & 6.0   & 18.4  & 22.3  & 40.0  & 50.7  & 65.1  & 75.8  & 78.3  & 79.2  & 79.7  & 79.9  & 3.5   & 12.1  & 12.2  & 8.6   & 9.5   & 12.7  & 11.2  &  \\
      &       &  $S_{1.8}$  & 0.6   & 3.6   & 10.4  & 32.6  & 44.3  & 74.4  & 84.0  & 91.6  & 95.4  & 96.0  & 96.4  & 96.3  & 96.3  & 3.5   & 18.7  & 20.4  & 14.8  & 14.0  & 14.4  & 13.4  &  \\
      &       &  $S_{1.7}$  & 0.9   & 6.6   & 17.9  & 53.2  & 68.0  & 93.4  & 97.2  & 98.8  & 99.3  & 99.6  & 99.7  & 99.7  & 99.7  & 7.0   & 35.9  & 37.0  & 22.7  & 18.0  & 17.1  & 14.2  &  \\
      &       &  $S_{1.5}$  & 2.9   & 24.1  & 49.7  & 90.0  & 96.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 34.7  & 83.4  & 83.8  & 66.0  & 51.1  & 40.4  & 31.4  &  \\
\cmidrule{2-24}      & 100   &  $S_{1.9}$  & 0.7   & 3.0   & 8.3   & 19.9  & 25.1  & 51.3  & 64.4  & 75.7  & 82.9  & 86.0  & 86.8  & 87.3  & 87.5  & 2.4   & 10.1  & 12.1  & 11.6  & 12.1  & 12.3  & 11.7  & 90.6 \\
      &       &  $S_{1.8}$  & 0.3   & 4.6   & 14.5  & 38.8  & 55.5  & 86.8  & 92.8  & 96.9  & 98.8  & 99.4  & 99.5  & 99.5  & 99.4  & 1.3   & 17.4  & 23.9  & 16.8  & 13.6  & 12.0  & 13.1  & 99.6 \\
      &       &  $S_{1.7}$  & 0.7   & 11.1  & 26.6  & 62.2  & 80.1  & 98.1  & 99.7  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 5.3   & 36.8  & 43.0  & 32.3  & 22.5  & 19.8  & 16.8  & 99.9 \\
      &       &  $S_{1.5}$  & 6.9   & 41.8  & 67.9  & 96.0  & 99.5  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 38.9  & 92.7  & 93.4  & 81.3  & 59.0  & 49.8  & 42.1  & 100.0 \\
\cmidrule{2-24}      & 150   &  $S_{1.9}$  & 0.2   & 3.9   & 12.6  & 21.4  & 31.4  & 60.5  & 73.6  & 82.8  & 89.7  & 91.6  & 91.8  & 92.2  & 92.2  & 2.9   & 11.1  & 13.9  & 9.9   & 11.6  & 10.4  & 12.4  &  \\
      &       &  $S_{1.8}$  & 0.4   & 8.9   & 22.6  & 45.4  & 67.8  & 95.3  & 98.2  & 99.6  & 99.7  & 99.8  & 99.8  & 99.7  & 99.7  & 4.3   & 22.2  & 26.9  & 18.6  & 17.1  & 12.1  & 12.7  &  \\
      &       &  $S_{1.7}$  & 1.0   & 17.4  & 39.5  & 75.8  & 93.0  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 10.7  & 52.4  & 55.5  & 37.9  & 28.0  & 19.9  & 19.2  &  \\
      &       &  $S_{1.5}$  & 7.4   & 56.0  & 83.4  & 99.3  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 69.0  & 99.0  & 98.8  & 91.2  & 79.3  & 69.5  & 55.5  &  \\
\cmidrule{2-24}      & 200   &  $S_{1.9}$  & 0.5   & 6.0   & 16.6  & 24.9  & 37.1  & 72.2  & 82.7  & 91.0  & 96.1  & 96.7  & 97.2  & 97.2  & 97.0  & 2.8   & 11.3  & 14.2  & 13.6  & 11.6  & 11.3  & 11.7  &  \\
      &       &  $S_{1.8}$  & 0.6   & 13.0  & 28.1  & 57.1  & 78.7  & 98.4  & 99.7  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 4.8   & 25.7  & 30.6  & 24.9  & 21.9  & 17.5  & 14.5  &  \\
      &       &  $S_{1.7}$  & 2.0   & 24.1  & 48.0  & 87.2  & 97.5  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 13.4  & 67.6  & 68.4  & 50.7  & 34.9  & 27.1  & 24.0  &  \\
      &       &  $S_{1.5}$  & 11.4  & 72.3  & 92.3  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 89.2  & 99.8  & 99.7  & 97.1  & 91.0  & 80.3  & 66.9  &  \\
\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHHHrrrrHHH|HrrrrrHr}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ & $M_{10}$ & $M_{15}$ & $M_{20}$ & $M_{25}$ & HJM \\
		\midrule
  \multicolumn{1}{r}{4} & \multicolumn{1}{r}{50} &  $t_{10}$  & 1.2   & 10.5  & 12.6  & 17.5  & 17.4  & 29.6  & 39.3  & 50.4  & 57.2  & 56.0  & 56.6  & 56.6  & 56.6  & 3.5   & 12.9  & 14.9  & 12.5  & 11.3  & 14.0  & 9.5   & 59.1 \\
      &       &  $t_{ 5}$  & 1.3   & 16.4  & 20.1  & 29.1  & 40.3  & 71.9  & 80.6  & 86.4  & 89.6  & 89.4  & 89.1  & 88.5  & 88.4  & 4.0   & 28.2  & 33.3  & 28.9  & 22.3  & 16.4  & 13.2  & 90.8 \\
      &       &  $t_{ 4}$  & 2.8   & 17.1  & 20.6  & 42.6  & 61.0  & 87.0  & 92.8  & 94.6  & 95.1  & 94.5  & 94.3  & 94.2  & 94.4  & 6.3   & 46.4  & 51.7  & 43.6  & 34.9  & 26.0  & 21.1  & 97.2 \\
      &       &  $t_{ 2}$  & 14.7  & 60.0  & 74.0  & 94.5  & 97.9  & 99.9  & 100.0 & 100.0 & 99.9  & 99.9  & 99.9  & 99.9  & 99.9  & 58.7  & 94.3  & 96.5  & 93.9  & 91.1  & 82.6  & 78.5  & 100.0 \\
\cmidrule{2-24}      & \multicolumn{1}{r}{75} &  $t_{10}$  & 2.5   & 11.2  & 11.5  & 15.8  & 20.6  & 38.6  & 45.8  & 55.1  & 61.0  & 62.5  & 62.8  & 62.5  & 62.8  & 3.9   & 16.6  & 18.2  & 15.9  & 15.0  & 12.5  & 11.4  &  \\
      &       &  $t_{ 5}$  & 4.2   & 16.2  & 18.2  & 37.2  & 55.0  & 85.6  & 90.6  & 93.6  & 94.2  & 93.8  & 92.8  & 92.3  & 91.8  & 6.8   & 41.1  & 44.9  & 39.1  & 28.6  & 21.9  & 19.5  &  \\
      &       &  $t_{ 4}$  & 5.5   & 25.2  & 28.0  & 60.3  & 77.4  & 96.2  & 97.9  & 98.6  & 98.4  & 98.0  & 97.6  & 96.9  & 96.5  & 14.7  & 62.9  & 65.2  & 52.8  & 44.6  & 37.3  & 32.1  &  \\
      &       &  $t_{ 2}$  & 25.2  & 71.7  & 82.3  & 99.3  & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 83.2  & 99.3  & 99.4  & 99.7  & 98.8  & 96.8  & 92.7  &  \\
\cmidrule{2-24}      & \multicolumn{1}{r}{100} &  $t_{10}$  & 5.5   & 14.5  & 14.3  & 17.0  & 22.4  & 48.1  & 58.4  & 67.9  & 71.8  & 73.4  & 72.6  & 71.3  & 70.6  & 3.0   & 17.4  & 20.3  & 17.4  & 12.5  & 14.5  & 9.5   & 78.5 \\
      &       &  $t_{ 5}$  & 7.4   & 19.1  & 21.1  & 51.2  & 73.3  & 94.7  & 97.3  & 98.0  & 98.6  & 98.3  & 97.7  & 96.9  & 96.7  & 15.1  & 54.5  & 55.7  & 50.6  & 37.2  & 23.0  & 23.5  & 99.1 \\
      &       &  $t_{ 4}$  & 8.1   & 25.3  & 29.9  & 74.5  & 90.5  & 99.2  & 99.5  & 99.6  & 99.6  & 99.5  & 99.3  & 99.3  & 99.0  & 26.4  & 78.8  & 80.2  & 69.4  & 58.3  & 47.3  & 38.8  & 99.8 \\
      &       &  $t_{ 2}$  & 39.3  & 82.9  & 92.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 96.2  & 99.8  & 100.0 & 99.7  & 99.2  & 98.5  & 97.6  & 100.0 \\
\cmidrule{2-24}      & \multicolumn{1}{r}{150} &  $t_{10}$  & 8.1   & 12.8  & 13.1  & 23.0  & 33.2  & 64.2  & 73.8  & 80.6  & 82.4  & 80.2  & 78.3  & 76.0  & 75.2  & 7.4   & 24.5  & 24.6  & 21.9  & 16.1  & 14.5  & 12.9  &  \\
      &       &  $t_{ 5}$  & 10.6  & 22.4  & 27.7  & 71.3  & 88.6  & 99.3  & 99.7  & 99.8  & 99.6  & 99.5  & 99.2  & 98.6  & 98.0  & 34.1  & 76.9  & 78.1  & 64.6  & 49.5  & 39.4  & 30.0  &  \\
      &       &  $t_{ 4}$  & 13.1  & 27.8  & 38.0  & 88.2  & 97.0  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 99.9  & 99.8  & 58.1  & 91.7  & 92.6  & 89.2  & 78.6  & 61.2  & 48.4  &  \\
      &       &  $t_{ 2}$  & 56.5  & 90.7  & 98.2  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 100.0 & 100.0 & 99.8  & 99.8  & 99.8  & 99.5  &  \\
\cmidrule{2-24}      & \multicolumn{1}{r}{200} &  $t_{10}$  & 11.2  & 14.2  & 14.9  & 26.6  & 38.3  & 72.9  & 83.4  & 88.0  & 89.0  & 85.8  & 82.8  & 78.2  & 76.4  & 11.2  & 31.4  & 30.0  & 25.5  & 16.3  & 13.2  & 13.8  &  \\
      &       &  $t_{ 5}$  & 13.9  & 20.8  & 32.1  & 83.8  & 95.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8  & 99.2  & 98.6  & 55.2  & 89.6  & 90.0  & 80.8  & 65.7  & 50.4  & 39.4  &  \\
      &       &  $t_{ 4}$  & 17.6  & 32.6  & 50.4  & 96.2  & 99.5  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 81.3  & 98.3  & 98.2  & 95.6  & 87.6  & 75.4  & 66.1  &  \\
      &       &  $t_{ 2}$  & 71.5  & 96.8  & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 99.9  & 99.9  & 99.9  &  \\
\midrule
\multicolumn{1}{r}{6} & \multicolumn{1}{r}{50} &  $t_{10}$  & 0.0   & 0.8   & 3.9   & 16.4  & 17.6  & 34.1  & 47.6  & 62.5  & 71.4  & 73.6  & 74.4  & 74.2  & 74.6  & 1.4   & 11.0  & 12.2  & 10.8  & 10.8  & 12.2  & 11.7  & 71.1 \\
      &       &  $t_{ 5}$  & 0.1   & 1.0   & 4.3   & 27.0  & 36.8  & 80.1  & 90.4  & 93.9  & 95.5  & 95.3  & 95.5  & 95.3  & 95.2  & 0.7   & 19.6  & 19.5  & 11.4  & 11.9  & 9.8   & 11.1  & 94.8 \\
      &       &  $t_{ 4}$  & 0.1   & 1.6   & 6.7   & 43.3  & 56.8  & 93.1  & 96.6  & 98.4  & 98.9  & 98.7  & 98.6  & 98.6  & 98.6  & 0.8   & 29.6  & 28.4  & 17.0  & 12.3  & 13.3  & 11.9  & 98.6 \\
      &       &  $t_{ 2}$  & 2.3   & 25.3  & 50.0  & 92.7  & 98.0  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 34.5  & 91.1  & 89.5  & 73.6  & 50.5  & 37.7  & 29.2  & 100.0 \\
\cmidrule{2-24}      & \multicolumn{1}{r}{75} &  $t_{10}$  & 0.0   & 1.2   & 4.7   & 14.3  & 18.2  & 43.3  & 57.5  & 68.4  & 75.4  & 76.5  & 77.0  & 76.6  & 77.2  & 1.7   & 12.4  & 14.0  & 12.3  & 14.6  & 8.7   & 10.6  &  \\
      &       &  $t_{ 5}$  & 0.0   & 2.8   & 9.6   & 35.6  & 52.9  & 92.0  & 97.4  & 98.8  & 99.2  & 99.0  & 99.0  & 98.8  & 98.5  & 0.9   & 28.6  & 24.9  & 16.6  & 12.7  & 13.3  & 11.1  &  \\
      &       &  $t_{ 4}$  & 0.2   & 3.2   & 12.4  & 48.8  & 71.5  & 98.2  & 99.4  & 99.8  & 99.8  & 99.8  & 99.8  & 99.7  & 99.6  & 2.4   & 44.9  & 38.9  & 23.8  & 14.6  & 12.4  & 10.4  &  \\
      &       &  $t_{ 2}$  & 2.5   & 36.0  & 68.9  & 98.9  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 68.2  & 98.8  & 98.1  & 90.7  & 72.3  & 53.8  & 43.4  &  \\
\cmidrule{2-24}      & \multicolumn{1}{r}{100} &  $t_{10}$  & 0.0   & 1.9   & 7.2   & 16.7  & 20.7  & 59.8  & 75.1  & 83.9  & 89.4  & 89.4  & 89.3  & 88.7  & 88.5  & 1.1   & 12.6  & 11.9  & 11.6  & 11.3  & 9.3   & 8.7   & 91.6 \\
      &       &  $t_{ 5}$  & 0.0   & 4.1   & 14.2  & 43.3  & 66.5  & 98.6  & 99.9  & 99.9  & 99.9  & 99.8  & 99.8  & 99.8  & 99.8  & 2.3   & 41.0  & 36.0  & 17.5  & 12.7  & 11.5  & 10.3  & 100.0 \\
      &       &  $t_{ 4}$  & 0.4   & 5.6   & 19.0  & 59.4  & 87.2  & 99.9  & 99.9  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 5.0   & 63.5  & 50.4  & 30.1  & 19.2  & 14.8  & 14.1  & 100.0 \\
      &       &  $t_{ 2}$  & 4.6   & 53.9  & 84.0  & 99.7  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 89.7  & 99.8  & 99.7  & 96.9  & 87.4  & 70.5  & 52.6  & 100.0 \\
\cmidrule{2-24}      & \multicolumn{1}{r}{150} &  $t_{10}$  & 0.1   & 4.0   & 11.7  & 21.4  & 28.4  & 75.7  & 87.5  & 93.5  & 95.1  & 94.9  & 93.7  & 92.2  & 91.4  & 1.4   & 18.3  & 15.0  & 11.4  & 8.5   & 8.7   & 9.2   &  \\
      &       &  $t_{ 5}$  & 0.3   & 7.3   & 21.3  & 53.1  & 84.0  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 99.8  & 8.3   & 60.2  & 46.1  & 24.5  & 15.4  & 13.6  & 12.4  &  \\
      &       &  $t_{ 4}$  & 0.4   & 11.1  & 28.6  & 78.3  & 98.0  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 22.8  & 85.7  & 75.5  & 38.6  & 18.3  & 12.6  & 9.7   &  \\
      &       &  $t_{ 2}$  & 9.7   & 75.4  & 95.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.7  & 100.0 & 100.0 & 99.5  & 97.1  & 89.0  & 75.8  &  \\
\cmidrule{2-24}      & \multicolumn{1}{r}{200} &  $t_{10}$  & 0.1   & 5.0   & 13.6  & 21.6  & 36.7  & 87.7  & 94.9  & 97.6  & 98.2  & 97.5  & 96.2  & 94.5  & 93.8  & 2.3   & 22.9  & 19.6  & 12.8  & 12.6  & 12.7  & 10.0  &  \\
      &       &  $t_{ 5}$  & 0.4   & 9.0   & 24.8  & 65.8  & 94.4  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 22.4  & 78.7  & 64.1  & 27.9  & 13.9  & 14.1  & 12.7  &  \\
      &       &  $t_{ 4}$  & 0.4   & 13.1  & 34.2  & 86.8  & 99.3  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 48.9  & 94.2  & 88.1  & 55.7  & 31.4  & 20.2  & 13.7  &  \\
      &       &  $t_{ 2}$  & 15.4  & 86.2  & 99.0  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.4  & 96.4  & 88.3  &  \\
\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHHHrrrrHHH|HrrrrrHr}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ & $M_{10}$ & $M_{15}$ & $M_{20}$ & $M_{25}$ & HJM \\
         \midrule\multicolumn{1}{r}{4} & \multicolumn{1}{r}{50} &  $SN_{2.0}$  & 8.0   & 9.7   & 10.3  & 13.1  & 16.7  & 24.2  & 32.3  & 34.2  & 35.5  & 35.6  & 33.7  & 33.5  & 33.6  & 11.8  & 14.0  & 14.5  & 15.6  & 9.7   & 11.8  & 13.6  & 17.2 \\
          &       &  $SN_{1.5}$  & 10.3  & 10.1  & 9.7   & 11.0  & 12.7  & 21.8  & 29.1  & 32.0  & 30.6  & 29.5  & 28.7  & 28.2  & 28.0  & 12.9  & 12.9  & 12.1  & 13.5  & 9.6   & 12.3  & 11.0  & 16.3 \\
          &       &  $SN_{1.0}$  & 10.3  & 11.2  & 11.3  & 10.6  & 12.7  & 16.9  & 20.2  & 22.0  & 24.1  & 23.3  & 23.3  & 23.4  & 23.3  & 11.6  & 11.5  & 11.9  & 11.8  & 9.2   & 12.7  & 9.1   & 14.4 \\
          &       &  $SN_{0.5}$  & 9.8   & 9.8   & 9.6   & 9.7   & 10.3  & 11.4  & 11.9  & 13.6  & 15.0  & 14.1  & 14.3  & 13.9  & 14.1  & 9.5   & 7.8   & 7.1   & 10.2  & 12.1  & 10.5  & 9.0   & 12.6 \\
\cmidrule{2-24}		    & \multicolumn{1}{r}{75} &  $SN_{2.0}$  & 9.2   & 10.0  & 10.3  & 10.7  & 14.6  & 27.1  & 35.2  & 42.9  & 47.0  & 46.9  & 46.0  & 44.7  & 43.6  & 12.5  & 13.0  & 11.4  & 12.5  & 11.7  & 9.2   & 11.6  &  \\
		    &       &  $SN_{1.5}$  & 8.7   & 9.8   & 10.2  & 8.8   & 14.0  & 21.7  & 27.6  & 32.8  & 37.8  & 37.5  & 36.9  & 36.0  & 35.4  & 11.5  & 10.9  & 10.0  & 12.6  & 15.0  & 13.9  & 10.0  &  \\
		    &       &  $SN_{1.0}$  & 9.9   & 9.3   & 9.3   & 8.4   & 11.8  & 16.1  & 17.5  & 21.2  & 23.4  & 23.9  & 24.4  & 23.9  & 23.6  & 11.2  & 10.6  & 9.5   & 10.0  & 9.2   & 8.8   & 13.9  &  \\
		    &       &  $SN_{0.5}$  & 10.7  & 10.8  & 11.0  & 10.3  & 11.9  & 11.9  & 11.3  & 12.7  & 13.7  & 13.6  & 14.1  & 13.3  & 13.1  & 9.9   & 10.7  & 9.8   & 12.1  & 11.4  & 9.1   & 12.2  &  \\
\cmidrule{2-24}      & \multicolumn{1}{r}{100} &  $SN_{2.0}$  & 10.3  & 11.9  & 12.3  & 17.7  & 21.9  & 44.2  & 57.9  & 63.8  & 64.8  & 63.7  & 62.1  & 60.7  & 60.3  & 18.1  & 21.7  & 19.1  & 14.3  & 13.7  & 12.2  & 13.5  & 24.7 \\
      &       &  $SN_{1.5}$  & 7.5   & 10.4  & 10.7  & 15.2  & 19.8  & 36.3  & 46.1  & 57.0  & 60.4  & 59.2  & 58.3  & 56.7  & 56.0  & 14.1  & 15.5  & 14.7  & 12.4  & 13.4  & 11.5  & 13.9  & 25.7 \\
      &       &  $SN_{1.0}$  & 8.9   & 9.5   & 9.2   & 11.0  & 14.1  & 24.1  & 29.6  & 37.0  & 41.0  & 41.9  & 41.2  & 41.4  & 41.4  & 9.6   & 14.2  & 11.5  & 13.7  & 12.5  & 10.5  & 6.4   & 20.4 \\
      &       &  $SN_{0.5}$  & 9.7   & 11.3  & 10.1  & 9.0   & 8.8   & 10.7  & 12.8  & 14.8  & 18.5  & 17.9  & 17.9  & 17.6  & 17.4  & 9.7   & 10.1  & 8.3   & 10.4  & 10.7  & 10.1  & 7.7   & 14.0 \\
\cmidrule{2-24}		    & \multicolumn{1}{r}{150} &  $SN_{2.0}$  & 10.0  & 11.4  & 11.4  & 15.2  & 21.4  & 50.3  & 60.7  & 70.7  & 75.4  & 74.4  & 73.7  & 72.8  & 71.9  & 15.2  & 17.7  & 16.5  & 14.9  & 16.5  & 14.0  & 12.6  &  \\
		    &       &  $SN_{1.5}$  & 9.9   & 10.9  & 10.5  & 14.0  & 17.9  & 36.0  & 46.2  & 54.2  & 60.5  & 59.4  & 58.4  & 57.4  & 56.6  & 13.1  & 15.2  & 14.9  & 18.2  & 12.9  & 13.6  & 8.6   &  \\
		    &       &  $SN_{1.0}$  & 9.3   & 10.3  & 10.2  & 12.9  & 14.6  & 20.3  & 23.4  & 28.4  & 32.2  & 31.1  & 30.4  & 29.7  & 29.4  & 11.2  & 13.2  & 13.1  & 11.5  & 10.0  & 9.3   & 8.2   &  \\
		    &       &  $SN_{0.5}$  & 10.5  & 10.4  & 10.2  & 11.7  & 11.4  & 11.1  & 10.7  & 10.6  & 11.1  & 10.3  & 10.3  & 10.3  & 10.2  & 10.8  & 11.4  & 10.8  & 11.1  & 11.4  & 12.8  & 9.0   &  \\
\cmidrule{2-24}		    & \multicolumn{1}{r}{200} &  $SN_{2.0}$  & 10.9  & 10.2  & 11.2  & 16.8  & 25.6  & 62.4  & 73.2  & 84.8  & 88.9  & 88.6  & 87.4  & 86.6  & 86.3  & 18.4  & 21.0  & 20.1  & 22.7  & 17.8  & 12.6  & 15.5  &  \\
		    &       &  $SN_{1.5}$  & 11.8  & 11.4  & 12.2  & 13.1  & 19.4  & 46.0  & 56.8  & 68.0  & 74.2  & 74.4  & 73.0  & 72.1  & 71.7  & 14.2  & 17.3  & 15.8  & 15.8  & 12.6  & 11.6  & 11.3  &  \\
		    &       &  $SN_{1.0}$  & 11.3  & 10.9  & 11.3  & 9.7   & 12.2  & 24.2  & 29.6  & 36.6  & 40.8  & 42.2  & 41.1  & 40.5  & 40.8  & 10.1  & 12.6  & 11.6  & 12.5  & 12.3  & 10.2  & 10.7  &  \\
		    &       &  $SN_{0.5}$  & 10.8  & 10.4  & 10.3  & 8.5   & 8.2   & 10.9  & 11.2  & 12.6  & 12.7  & 12.4  & 12.2  & 12.3  & 12.3  & 8.7   & 10.1  & 9.2   & 8.3   & 11.4  & 11.5  & 9.8   &  \\
\midrule
\multicolumn{1}{r}{6} & \multicolumn{1}{r}{50} &  $SN_{2.0}$  & 10.0  & 10.1  & 10.8  & 9.6   & 10.0  & 16.7  & 19.0  & 24.5  & 25.5  & 24.2  & 23.4  & 23.5  & 23.8  & 11.1  & 10.9  & 8.0   & 11.6  & 8.9   & 11.9  & 10.4  & 15.8 \\
          &       &  $SN_{1.5}$  & 6.9   & 6.8   & 7.7   & 14.4  & 13.9  & 15.4  & 18.5  & 21.8  & 20.7  & 19.8  & 18.5  & 18.8  & 18.6  & 11.0  & 11.4  & 9.8   & 7.9   & 11.9  & 12.8  & 8.7   & 12.7 \\
          &       &  $SN_{1.0}$  & 10.1  & 10.0  & 9.6   & 10.5  & 10.3  & 12.9  & 13.2  & 18.2  & 19.7  & 19.0  & 19.2  & 19.0  & 19.4  & 10.4  & 10.3  & 7.8   & 9.6   & 10.1  & 9.7   & 11.2  & 13.7 \\
          &       &  $SN_{0.5}$  & 9.6   & 9.2   & 10.8  & 9.7   & 9.4   & 9.2   & 8.9   & 9.6   & 9.9   & 11.1  & 10.6  & 10.6  & 9.9   & 11.1  & 10.5  & 9.9   & 9.1   & 12.0  & 10.8  & 10.9  & 10.1 \\
\cmidrule{2-24}		    & \multicolumn{1}{r}{75} &  $SN_{2.0}$  & 8.9   & 9.0   & 10.1  & 11.4  & 10.9  & 17.8  & 23.2  & 29.0  & 30.0  & 29.5  & 29.9  & 29.1  & 28.9  & 12.2  & 9.9   & 10.0  & 9.8   & 11.0  & 8.6   & 8.4   &  \\
		    &       &  $SN_{1.5}$  & 8.8   & 8.8   & 10.2  & 10.1  & 10.1  & 15.7  & 19.9  & 23.6  & 25.0  & 25.2  & 25.2  & 24.7  & 24.3  & 11.4  & 9.9   & 9.7   & 11.1  & 9.5   & 6.5   & 8.6   &  \\
		    &       &  $SN_{1.0}$  & 8.8   & 8.7   & 9.2   & 9.2   & 9.3   & 12.3  & 15.1  & 17.7  & 18.2  & 18.0  & 17.8  & 17.2  & 17.1  & 10.6  & 10.6  & 11.0  & 12.0  & 10.1  & 9.9   & 10.6  &  \\
		    &       &  $SN_{0.5}$  & 9.6   & 8.9   & 8.8   & 8.5   & 8.2   & 10.0  & 10.8  & 11.2  & 11.1  & 11.5  & 12.3  & 11.6  & 11.6  & 11.4  & 10.0  & 9.8   & 11.1  & 11.1  & 11.2  & 10.1  &  \\
\cmidrule{2-24}      & \multicolumn{1}{r}{100} &  $SN_{2.0}$  & 8.8   & 9.4   & 11.1  & 13.1  & 13.6  & 22.4  & 31.6  & 41.0  & 46.5  & 45.0  & 43.3  & 42.3  & 42.2  & 11.8  & 9.1   & 12.0  & 12.0  & 9.6   & 9.8   & 10.8  & 15.1 \\
      &       &  $SN_{1.5}$  & 7.7   & 8.9   & 9.8   & 11.8  & 11.6  & 19.3  & 27.4  & 32.2  & 37.2  & 37.2  & 36.5  & 35.2  & 34.7  & 13.6  & 13.6  & 12.0  & 7.8   & 9.8   & 11.7  & 12.0  & 16.3 \\
      &       &  $SN_{1.0}$  & 8.4   & 7.9   & 8.5   & 9.4   & 10.1  & 12.9  & 16.2  & 21.1  & 22.6  & 23.3  & 24.2  & 23.8  & 24.6  & 8.2   & 12.1  & 10.2  & 11.2  & 10.2  & 9.2   & 8.8   & 10.9 \\
      &       &  $SN_{0.5}$  & 7.7   & 8.2   & 7.9   & 9.7   & 10.8  & 11.4  & 13.0  & 14.0  & 13.4  & 14.3  & 13.1  & 13.5  & 13.1  & 9.6   & 9.7   & 9.3   & 10.5  & 12.3  & 11.3  & 11.0  & 10.5 \\
\cmidrule{2-24}		    & \multicolumn{1}{r}{150} &  $SN_{2.0}$  & 9.4   & 10.4  & 13.0  & 14.1  & 15.2  & 32.6  & 43.4  & 56.8  & 62.7  & 61.1  & 61.1  & 59.5  & 59.0  & 12.3  & 11.7  & 11.4  & 8.9   & 7.9   & 10.6  & 8.2   &  \\
		    &       &  $SN_{1.5}$  & 9.1   & 10.7  & 12.8  & 13.3  & 15.2  & 26.3  & 34.4  & 46.0  & 52.2  & 50.2  & 50.8  & 50.0  & 49.5  & 11.1  & 10.7  & 12.6  & 11.4  & 10.4  & 8.4   & 11.1  &  \\
		    &       &  $SN_{1.0}$  & 9.9   & 10.6  & 11.7  & 11.6  & 13.8  & 18.2  & 21.6  & 27.6  & 31.8  & 31.5  & 32.4  & 31.8  & 31.7  & 10.4  & 11.3  & 12.3  & 10.6  & 8.7   & 9.3   & 9.4   &  \\
		    &       &  $SN_{0.5}$  & 10.2  & 10.4  & 11.8  & 11.7  & 11.8  & 11.6  & 9.9   & 10.8  & 11.0  & 10.7  & 11.2  & 11.8  & 11.8  & 9.7   & 9.2   & 10.9  & 9.2   & 11.5  & 8.9   & 9.1   &  \\
\cmidrule{2-24}		    & \multicolumn{1}{r}{200} &  $SN_{2.0}$  & 7.2   & 9.1   & 11.8  & 13.3  & 15.8  & 40.6  & 56.4  & 69.0  & 77.7  & 77.5  & 77.2  & 75.7  & 75.2  & 12.9  & 13.2  & 9.8   & 8.6   & 7.1   & 11.4  & 4.3   &  \\
		    &       &  $SN_{1.5}$  & 7.2   & 9.3   & 12.0  & 13.3  & 13.4  & 31.9  & 45.0  & 55.3  & 64.5  & 65.2  & 65.8  & 64.1  & 63.0  & 11.6  & 12.3  & 10.0  & 10.7  & 10.9  & 9.0   & 9.4   &  \\
		    &       &  $SN_{1.0}$  & 7.7   & 9.9   & 11.4  & 13.2  & 12.2  & 20.1  & 25.8  & 32.5  & 39.8  & 40.5  & 41.7  & 40.9  & 40.1  & 9.8   & 11.0  & 9.8   & 10.1  & 10.6  & 11.4  & 8.2   &  \\
		    &       &  $SN_{0.5}$  & 7.8   & 9.9   & 11.4  & 11.2  & 10.1  & 10.7  & 10.9  & 11.2  & 13.2  & 13.2  & 13.8  & 13.8  & 13.6  & 9.0   & 9.6   & 8.9   & 10.1  & 10.2  & 9.4   & 9.1   &  \\
\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHHHrrrrHHH|HrrrrrH}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ & $M_{10}$ & $M_{15}$ & $M_{20}$ & $M_{25}$ \\
		\midrule
\multicolumn{1}{r}{4} & \multicolumn{1}{r}{50} &  $S_{2.0}$  & 31.4  & 19.3  & 10.6  & 10.4  & 10.6  & 11.8  & 9.1   & 3.1   & 0.1   & 0.0   & 0.0   & 0.0   & 0.0   & 14.7  & 12.3  & 12.2  & 12.1  & 12.5  & 12.4  & 10.6 \\
      &       &  $S_{1.9}$  & 19.5  & 13.2  & 9.8   & 10.3  & 9.6   & 9.6   & 9.1   & 6.0   & 2.0   & 1.8   & 1.9   & 2.0   & 3.0   & 10.8  & 10.0  & 9.3   & 11.1  & 8.3   & 10.1  & 9.4 \\
      &       &  $S_{1.7}$  & 6.4   & 8.4   & 10.1  & 10.9  & 10.5  & 11.3  & 13.2  & 18.8  & 31.2  & 32.4  & 31.1  & 27.5  & 24.6  & 11.9  & 12.7  & 11.8  & 11.5  & 9.4   & 10.9  & 11.9 \\
      &       &  $S_{1.5}$  & 3.5   & 9.2   & 12.6  & 13.4  & 13.4  & 22.9  & 33.2  & 54.7  & 79.0  & 78.8  & 75.8  & 69.2  & 62.8  & 29.1  & 30.0  & 26.4  & 16.7  & 12.7  & 11.1  & 11.3 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{75} &  $S_{2.0}$  & 32.9  & 11.3  & 9.8   & 9.2   & 10.2  & 10.2  & 8.7   & 4.5   & 0.1   & 1.5   & 0.0   & 0.0   & 0.0   & 13.8  & 11.9  & 12.2  & 12.4  & 11.0  & 12.2  & 13.0 \\
      &       &  $S_{1.9}$  & 21.1  & 9.6   & 9.7   & 10.2  & 10.8  & 11.2  & 9.1   & 5.8   & 1.5   & 0.9   & 0.9   & 1.3   & 1.4   & 10.4  & 11.7  & 11.4  & 9.3   & 9.0   & 9.0   & 9.2 \\
      &       &  $S_{1.7}$  & 5.1   & 9.7   & 10.8  & 11.2  & 11.9  & 13.1  & 15.7  & 21.3  & 33.3  & 33.5  & 32.3  & 29.4  & 28.9  & 11.3  & 13.8  & 14.2  & 12.2  & 9.1   & 10.7  & 10.6 \\
      &       &  $S_{1.5}$  & 2.5   & 9.4   & 11.2  & 14.2  & 17.9  & 32.9  & 47.0  & 65.0  & 87.5  & 87.8  & 84.8  & 77.5  & 71.9  & 38.0  & 42.2  & 39.8  & 25.1  & 21.2  & 16.2  & 17.1 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{100} &  $S_{2.0}$  & 36.8  & 10.8  & 10.5  & 10.4  & 10.3  & 13.4  & 12.6  & 5.3   & 1.0   & 30.3  & 12.1  & 0.0   & 0.0   & 18.0  & 16.6  & 15.8  & 15.8  & 12.0  & 10.3  & 12.3 \\
      &       &  $S_{1.9}$  & 22.7  & 9.8   & 9.6   & 9.1   & 9.8   & 10.4  & 9.9   & 5.8   & 1.4   & 3.0   & 1.0   & 0.7   & 0.9   & 12.8  & 11.1  & 10.2  & 11.4  & 11.5  & 10.2  & 10.5 \\
      &       &  $S_{1.7}$  & 5.8   & 10.5  & 11.0  & 11.2  & 10.9  & 13.4  & 17.6  & 23.1  & 36.6  & 40.0  & 38.5  & 33.2  & 30.0  & 13.0  & 13.7  & 13.7  & 12.4  & 11.7  & 10.5  & 11.8 \\
      &       &  $S_{1.5}$  & 4.0   & 11.9  & 13.0  & 15.1  & 19.6  & 42.3  & 58.2  & 76.6  & 91.8  & 93.6  & 91.3  & 85.9  & 79.4  & 44.4  & 48.5  & 47.0  & 33.4  & 21.6  & 19.4  & 16.2 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{150} &  $S_{2.0}$  & 34.4  & 8.1   & 8.1   & 8.6   & 9.8   & 14.8  & 14.6  & 8.5   & 16.1  & 93.6  & 92.6  & 0.0   & 0.0   & 22.9  & 22.8  & 23.6  & 19.2  & 15.7  & 15.7  & 14.5 \\
      &       &  $S_{1.9}$  & 18.0  & 9.6   & 9.6   & 10.2  & 11.3  & 11.6  & 9.6   & 5.4   & 2.1   & 15.7  & 14.1  & 0.6   & 0.8   & 13.2  & 12.4  & 13.3  & 11.8  & 10.8  & 10.5  & 10.6 \\
      &       &  $S_{1.7}$  & 6.2   & 11.7  & 11.6  & 11.5  & 14.2  & 16.9  & 20.5  & 26.8  & 44.0  & 47.1  & 45.5  & 39.6  & 34.0  & 15.2  & 16.9  & 16.9  & 13.6  & 11.7  & 9.9   & 10.6 \\
      &       &  $S_{1.5}$  & 5.0   & 13.1  & 13.3  & 18.6  & 29.6  & 61.8  & 77.2  & 88.7  & 97.3  & 98.3  & 97.6  & 94.8  & 89.7  & 62.5  & 68.2  & 65.4  & 48.6  & 32.2  & 22.0  & 18.5 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{200} &  $S_{2.0}$  & 33.6  & 9.7   & 9.8   & 9.3   & 11.5  & 18.6  & 17.9  & 11.1  & 50.0  & 100.0 & 100.0 & 45.0  & 0.0   & 26.6  & 29.0  & 31.1  & 28.7  & 22.5  & 17.5  & 13.3 \\
      &       &  $S_{1.9}$  & 16.1  & 10.2  & 10.2  & 10.0  & 10.9  & 14.3  & 11.8  & 7.2   & 5.7   & 27.6  & 24.9  & 2.6   & 0.6   & 16.6  & 14.8  & 15.2  & 11.7  & 10.2  & 11.6  & 10.1 \\
      &       &  $S_{1.7}$  & 7.7   & 10.4  & 10.7  & 11.8  & 12.2  & 19.8  & 24.0  & 31.2  & 49.0  & 54.0  & 52.0  & 46.5  & 39.9  & 16.4  & 18.4  & 19.2  & 18.3  & 12.0  & 14.6  & 10.1 \\
      &       &  $S_{1.5}$  & 7.3   & 12.5  & 13.3  & 22.6  & 34.2  & 78.1  & 88.1  & 95.0  & 99.0  & 99.4  & 99.3  & 98.2  & 95.0  & 76.1  & 82.0  & 79.7  & 58.7  & 38.5  & 25.6  & 20.9 \\
\midrule
\multicolumn{1}{r}{6} & \multicolumn{1}{r}{50} &  $S_{2.0}$  & 43.8  & 42.9  & 41.0  & 10.4  & 10.1  & 10.8  & 8.2   & 3.2   & 0.0   & 0.0   & 0.0   & 0.0   & 0.0   & 14.8  & 9.9   & 8.7   & 8.7   & 10.5  & 9.7   & 10.9 \\
      &       &  $S_{1.9}$  & 24.0  & 22.4  & 21.1  & 9.8   & 9.2   & 9.8   & 8.9   & 5.5   & 1.3   & 0.8   & 1.2   & 1.6   & 2.1   & 11.9  & 9.0   & 10.5  & 13.1  & 10.1  & 8.6   & 11.0 \\
      &       &  $S_{1.7}$  & 4.8   & 4.8   & 5.5   & 12.1  & 12.2  & 12.4  & 16.0  & 22.1  & 35.8  & 36.0  & 34.4  & 30.6  & 27.6  & 8.9   & 10.2  & 10.2  & 10.7  & 11.8  & 10.3  & 11.3 \\
      &       &  $S_{1.5}$  & 1.2   & 2.4   & 3.3   & 15.3  & 17.0  & 31.2  & 44.0  & 62.2  & 82.2  & 84.2  & 82.0  & 76.8  & 72.0  & 14.0  & 16.0  & 14.2  & 11.6  & 10.0  & 9.1   & 10.7 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{75} &  $S_{2.0}$  & 52.3  & 49.5  & 47.1  & 10.5  & 9.6   & 13.1  & 10.9  & 4.3   & 0.0   & 2.5   & 8.2   & 0.0   & 0.0   & 17.4  & 10.9  & 10.7  & 11.7  & 11.9  & 8.0   & 9.8 \\
      &       &  $S_{1.9}$  & 26.8  & 26.4  & 23.6  & 9.6   & 9.1   & 9.8   & 10.1  & 6.0   & 1.1   & 1.0   & 1.0   & 0.8   & 1.1   & 14.5  & 8.8   & 9.9   & 10.6  & 9.6   & 11.7  & 10.4 \\
      &       &  $S_{1.7}$  & 2.3   & 3.2   & 5.2   & 10.8  & 11.1  & 13.9  & 17.9  & 24.6  & 36.5  & 41.0  & 37.2  & 34.6  & 31.6  & 10.0  & 9.8   & 10.2  & 9.6   & 10.2  & 10.6  & 10.4 \\
      &       &  $S_{1.5}$  & 0.6   & 2.2   & 4.3   & 15.3  & 16.9  & 38.5  & 55.8  & 74.6  & 91.6  & 92.6  & 91.0  & 86.6  & 81.0  & 20.2  & 19.9  & 14.7  & 10.2  & 11.6  & 10.6  & 12.4 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{100} &  $S_{2.0}$  & 59.0  & 51.8  & 44.1  & 8.9   & 8.6   & 11.3  & 12.1  & 5.0   & 0.2   & 49.9  & 80.7  & 0.0   & 0.0   & 19.4  & 12.1  & 10.8  & 11.0  & 13.3  & 7.9   & 9.4 \\
      &       &  $S_{1.9}$  & 33.6  & 30.3  & 25.4  & 9.2   & 8.9   & 10.8  & 9.4   & 5.6   & 0.9   & 3.9   & 8.3   & 0.5   & 1.2   & 13.1  & 10.7  & 9.9   & 9.3   & 9.3   & 10.7  & 9.6 \\
      &       &  $S_{1.7}$  & 2.0   & 3.2   & 5.4   & 12.2  & 12.0  & 15.4  & 20.2  & 27.7  & 41.9  & 46.2  & 44.1  & 40.2  & 37.5  & 9.0   & 11.3  & 10.4  & 7.7   & 10.0  & 12.0  & 9.6 \\
      &       &  $S_{1.5}$  & 0.6   & 2.2   & 5.0   & 16.0  & 18.9  & 50.4  & 68.1  & 82.6  & 95.6  & 97.0  & 96.0  & 93.5  & 88.9  & 21.9  & 26.2  & 16.4  & 12.0  & 10.2  & 9.8   & 9.8 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{150} &  $S_{2.0}$  & 68.1  & 62.0  & 46.7  & 8.5   & 9.4   & 14.2  & 14.3  & 6.3   & 4.0   & 97.7  & 99.8  & 75.0  & 0.0   & 19.7  & 15.8  & 12.6  & 10.7  & 8.4   & 9.3   & 9.8 \\
      &       &  $S_{1.9}$  & 36.3  & 31.1  & 24.3  & 10.8  & 11.1  & 11.0  & 10.2  & 5.2   & 1.0   & 16.5  & 27.2  & 2.6   & 0.6   & 15.3  & 11.2  & 10.6  & 11.9  & 12.4  & 8.9   & 10.5 \\
      &       &  $S_{1.7}$  & 1.8   & 3.9   & 7.8   & 14.2  & 14.6  & 17.8  & 23.0  & 31.4  & 46.6  & 52.0  & 50.2  & 44.9  & 40.0  & 8.8   & 12.2  & 12.3  & 10.9  & 9.8   & 8.9   & 11.9 \\
      &       &  $S_{1.5}$  & 0.7   & 2.8   & 7.5   & 20.5  & 26.0  & 71.7  & 86.7  & 95.3  & 99.0  & 99.4  & 98.8  & 97.4  & 94.6  & 34.0  & 34.1  & 22.1  & 12.5  & 11.6  & 7.7   & 10.7 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{200} &  $S_{2.0}$  & 70.2  & 58.7  & 27.6  & 8.2   & 8.9   & 19.4  & 18.6  & 8.8   & 25.2  & 100.0 & 100.0 & 100.0 & 0.0   & 23.8  & 18.3  & 14.6  & 11.3  & 12.1  & 10.3  & 9.6 \\
      &       &  $S_{1.9}$  & 40.5  & 31.9  & 12.5  & 9.0   & 8.6   & 10.7  & 9.7   & 6.3   & 2.9   & 35.6  & 43.7  & 18.4  & 0.2   & 15.2  & 11.6  & 11.8  & 7.9   & 8.3   & 8.1   & 9.9 \\
      &       &  $S_{1.7}$  & 1.4   & 4.3   & 8.0   & 10.4  & 11.8  & 19.9  & 27.0  & 38.4  & 50.5  & 59.2  & 57.8  & 53.8  & 47.4  & 7.8   & 11.8  & 12.0  & 8.9   & 6.5   & 10.8  & 11.7 \\
      &       &  $S_{1.5}$  & 0.8   & 4.0   & 9.4   & 18.0  & 28.4  & 85.3  & 95.8  & 98.9  & 99.6  & 99.8  & 99.8  & 99.0  & 97.0  & 42.5  & 47.3  & 30.1  & 11.9  & 11.2  & 12.9  & 8.4 \\
\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHHHrrrrHHH|HrrrrrH}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ & $M_{10}$ & $M_{15}$ & $M_{20}$ & $M_{25}$ \\
		\midrule
 \multicolumn{1}{r}{4} & \multicolumn{1}{r}{50} &  $S_{1.7}$  & 93.6  & 92.2  & 90.7  & 58.6  & 13.9  & 38.6  & 71.6  & 79.3  & 98.4  & 99.6  & 99.6  & 85.2  & 0.0   & 92.8  & 98.2  & 95.1  & 75.8  & 45.3  & 25.6  & 17.9 \\
      &       &  $S_{1.5}$  & 83.3  & 80.6  & 77.6  & 40.1  & 12.3  & 26.9  & 48.8  & 48.5  & 77.7  & 92.0  & 90.5  & 54.5  & 0.0   & 69.2  & 88.2  & 77.2  & 50.8  & 26.9  & 18.3  & 15.4 \\
      &       &  $S_{1.2}$  & 40.2  & 36.8  & 33.6  & 14.6  & 8.3   & 12.8  & 17.6  & 13.6  & 15.6  & 26.3  & 24.2  & 8.0   & 0.4   & 17.8  & 31.2  & 22.9  & 16.9  & 13.3  & 14.2  & 9.6 \\
      &       &  $S_{0.8}$  & 1.6   & 3.0   & 4.0   & 11.7  & 14.9  & 20.6  & 25.0  & 36.7  & 57.5  & 61.9  & 63.3  & 64.2  & 60.0  & 32.7  & 18.0  & 13.4  & 12.7  & 9.5   & 10.0  & 10.7 \\
      &       &  $S_{0.5}$  & 8.9   & 20.5  & 30.0  & 60.4  & 70.8  & 88.8  & 94.8  & 99.0  & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 95.7  & 87.8  & 75.8  & 26.6  & 15.1  & 13.7  & 10.1 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{75} &  $S_{1.7}$  & 98.8  & 98.2  & 96.7  & 37.8  & 10.7  & 62.9  & 90.8  & 97.7  & 100.0 & 100.0 & 100.0 & 99.4  & 76.2  & 99.6  & 99.9  & 99.4  & 90.3  & 59.2  & 39.0  & 29.1 \\
      &       &  $S_{1.5}$  & 94.6  & 93.1  & 88.8  & 21.8  & 8.8   & 42.9  & 71.8  & 79.8  & 96.9  & 99.4  & 99.0  & 89.7  & 34.1  & 89.8  & 96.4  & 91.3  & 61.8  & 33.3  & 18.1  & 15.7 \\
      &       &  $S_{1.2}$  & 55.0  & 49.3  & 40.8  & 10.5  & 8.6   & 14.8  & 23.0  & 19.8  & 31.0  & 45.1  & 41.2  & 23.6  & 2.6   & 27.8  & 41.3  & 31.6  & 20.4  & 14.5  & 11.3  & 12.3 \\
      &       &  $S_{0.8}$  & 1.8   & 3.5   & 5.3   & 13.8  & 16.4  & 28.2  & 37.9  & 54.0  & 69.7  & 74.8  & 76.1  & 74.1  & 71.0  & 44.5  & 26.4  & 17.6  & 14.2  & 10.0  & 9.4   & 11.3 \\
      &       &  $S_{0.5}$  & 10.3  & 27.4  & 39.2  & 70.3  & 77.8  & 95.2  & 99.3  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.6  & 96.0  & 88.8  & 40.3  & 17.3  & 14.7  & 11.7 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{100} &  $S_{1.7}$  & 99.9  & 99.7  & 99.3  & 19.4  & 9.0   & 80.3  & 97.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 94.8  & 100.0 & 100.0 & 99.9  & 96.1  & 65.7  & 46.5  & 32.0 \\
      &       &  $S_{1.5}$  & 98.3  & 97.4  & 95.6  & 13.8  & 8.5   & 57.4  & 84.6  & 94.6  & 99.8  & 100.0 & 100.0 & 98.2  & 74.0  & 97.2  & 98.8  & 96.2  & 71.7  & 38.2  & 25.7  & 20.6 \\
      &       &  $S_{1.2}$  & 63.5  & 58.3  & 49.1  & 8.7   & 7.4   & 17.1  & 26.2  & 26.9  & 46.6  & 60.5  & 59.4  & 37.1  & 13.1  & 36.7  & 49.1  & 36.7  & 20.6  & 12.9  & 12.7  & 10.7 \\
      &       &  $S_{0.8}$  & 1.1   & 3.2   & 5.8   & 14.4  & 17.1  & 38.2  & 50.8  & 67.0  & 77.8  & 80.8  & 83.3  & 82.4  & 78.2  & 55.9  & 40.0  & 25.9  & 12.1  & 10.8  & 11.7  & 8.1 \\
      &       &  $S_{0.5}$  & 11.7  & 30.6  & 45.6  & 75.3  & 82.3  & 98.3  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.1  & 93.8  & 49.6  & 20.0  & 13.4  & 11.3 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{150} &  $S_{1.7}$  & 100.0 & 100.0 & 100.0 & 10.5  & 8.2   & 95.0  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.6  & 80.4  & 58.4  & 37.2 \\
      &       &  $S_{1.5}$  & 100.0 & 99.6  & 98.9  & 9.2   & 7.3   & 77.7  & 97.4  & 99.5  & 100.0 & 100.0 & 100.0 & 99.9  & 97.6  & 99.9  & 100.0 & 99.8  & 86.2  & 47.6  & 30.0  & 20.9 \\
      &       &  $S_{1.2}$  & 80.9  & 68.2  & 57.2  & 8.0   & 7.1   & 24.9  & 38.4  & 37.6  & 68.8  & 83.8  & 80.5  & 62.5  & 38.3  & 52.5  & 65.4  & 49.5  & 22.4  & 17.8  & 12.7  & 8.6 \\
      &       &  $S_{0.8}$  & 1.4   & 5.2   & 8.1   & 16.9  & 20.0  & 59.7  & 72.2  & 82.0  & 84.8  & 87.3  & 90.8  & 89.6  & 87.0  & 73.2  & 63.6  & 42.1  & 13.9  & 11.7  & 9.4   & 7.8 \\
      &       &  $S_{0.5}$  & 14.4  & 40.0  & 57.4  & 82.6  & 88.9  & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8  & 98.5  & 72.0  & 28.2  & 16.3  & 12.2 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{200} &  $S_{1.7}$  & 100.0 & 100.0 & 100.0 & 10.2  & 9.8   & 99.2  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8  & 91.2  & 64.8  & 46.3 \\
      &       &  $S_{1.5}$  & 100.0 & 100.0 & 99.6  & 9.3   & 9.1   & 88.1  & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.7  & 100.0 & 100.0 & 100.0 & 93.8  & 60.7  & 36.5  & 28.9 \\
      &       &  $S_{1.2}$  & 88.4  & 77.0  & 57.0  & 9.6   & 9.2   & 25.8  & 42.2  & 49.2  & 83.4  & 94.2  & 92.6  & 77.7  & 55.4  & 65.8  & 75.0  & 60.9  & 29.1  & 15.1  & 11.8  & 11.8 \\
      &       &  $S_{0.8}$  & 1.6   & 4.6   & 8.6   & 20.1  & 25.8  & 71.8  & 84.0  & 91.3  & 90.2  & 93.8  & 94.7  & 93.2  & 91.4  & 84.0  & 77.3  & 56.9  & 12.0  & 7.4   & 11.9  & 11.7 \\
      &       &  $S_{0.5}$  & 14.0  & 45.9  & 64.5  & 88.5  & 93.7  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.4  & 85.9  & 34.9  & 21.2  & 12.9 \\
\midrule
\multicolumn{1}{r}{6} & \multicolumn{1}{r}{50} &  $S_{1.7}$  & 0.0   & 88.5  & 88.7  & 85.3  & 78.2  & 38.6  & 66.7  & 51.4  & 21.2  & 15.9  & 70.4  & 62.5  & 0.9   & 60.0  & 30.0  & 18.5  & 15.0  & 13.6  & 9.1   & 10.1 \\
      &       &  $S_{1.5}$  & 0.0   & 73.3  & 73.6  & 67.8  & 55.9  & 23.3  & 41.8  & 32.2  & 18.6  & 11.2  & 31.4  & 24.8  & 0.6   & 39.1  & 22.6  & 14.8  & 14.6  & 10.0  & 11.4  & 8.9 \\
      &       &  $S_{1.2}$  & 0.0   & 31.0  & 31.5  & 27.2  & 22.0  & 11.6  & 17.8  & 17.4  & 13.1  & 10.2  & 8.0   & 3.6   & 1.7   & 14.8  & 12.2  & 12.8  & 10.8  & 8.6   & 9.5   & 8.1 \\
      &       &  $S_{0.8}$  & 0.0   & 6.2   & 7.0   & 12.4  & 17.6  & 35.0  & 33.2  & 16.5  & 10.9  & 16.8  & 36.4  & 54.4  & 56.3  & 30.4  & 18.0  & 13.4  & 8.6   & 12.1  & 7.7   & 10.5 \\
      &       &  $S_{0.5}$  & 9.4   & 57.7  & 65.9  & 85.3  & 92.0  & 98.6  & 99.2  & 93.0  & 23.4  & 54.7  & 98.8  & 99.8  & 99.7  & 82.4  & 78.9  & 65.9  & 21.9  & 13.7  & 13.5  & 15.0 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{75} &  $S_{1.7}$  & 0.0   & 98.6  & 98.5  & 98.0  & 96.2  & 72.7  & 98.0  & 98.6  & 78.2  & 98.2  & 99.8  & 99.6  & 91.6  & 91.8  & 57.1  & 25.4  & 18.3  & 9.8   & 10.8  & 11.2 \\
      &       &  $S_{1.5}$  & 0.0   & 94.2  & 94.0  & 92.2  & 86.6  & 42.6  & 87.2  & 84.9  & 27.0  & 79.0  & 96.9  & 92.3  & 65.4  & 72.2  & 38.0  & 17.1  & 13.9  & 10.5  & 9.4   & 8.6 \\
      &       &  $S_{1.2}$  & 0.0   & 51.8  & 50.2  & 43.3  & 33.6  & 12.6  & 27.2  & 22.0  & 9.9   & 13.1  & 29.6  & 25.4  & 10.2  & 23.3  & 16.5  & 10.3  & 10.0  & 10.7  & 7.9   & 14.3 \\
      &       &  $S_{0.8}$  & 0.0   & 3.7   & 4.7   & 10.9  & 17.7  & 43.5  & 53.4  & 44.0  & 20.4  & 35.3  & 63.3  & 73.8  & 71.8  & 42.1  & 22.8  & 14.1  & 7.8   & 9.2   & 10.4  & 10.0 \\
      &       &  $S_{0.5}$  & 16.9  & 64.0  & 76.0  & 94.3  & 98.0  & 99.9  & 100.0 & 100.0 & 97.2  & 100.0 & 100.0 & 100.0 & 100.0 & 95.7  & 94.8  & 86.4  & 21.8  & 15.4  & 13.5  & 11.2 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{100} &  $S_{1.7}$  & 0.0   & 99.8  & 99.8  & 99.7  & 99.3  & 82.4  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.4  & 98.6  & 75.3  & 32.4  & 22.0  & 11.3  & 9.1   & 10.5 \\
      &       &  $S_{1.5}$  & 0.0   & 98.7  & 98.7  & 97.6  & 95.0  & 49.8  & 96.2  & 98.9  & 96.9  & 99.7  & 100.0 & 99.3  & 91.8  & 87.4  & 52.4  & 19.0  & 13.6  & 14.2  & 13.5  & 11.8 \\
      &       &  $S_{1.2}$  & 0.0   & 67.8  & 66.5  & 53.9  & 41.4  & 9.4   & 34.6  & 40.7  & 19.8  & 52.3  & 63.5  & 45.3  & 23.9  & 23.9  & 18.0  & 11.9  & 9.4   & 8.5   & 11.1  & 10.9 \\
      &       &  $S_{0.8}$  & 0.0   & 1.9   & 2.8   & 10.7  & 19.6  & 50.8  & 67.6  & 72.1  & 59.5  & 69.6  & 81.4  & 81.5  & 80.3  & 52.2  & 30.4  & 14.4  & 9.4   & 10.4  & 11.7  & 11.5 \\
      &       &  $S_{0.5}$  & 22.4  & 73.4  & 83.9  & 98.0  & 99.6  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.8  & 98.8  & 96.0  & 19.0  & 8.1   & 12.1  & 9.1 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{150} &  $S_{1.7}$  & 0.0   & 100.0 & 100.0 & 100.0 & 99.8  & 98.3  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 92.5  & 48.5  & 23.1  & 12.4  & 12.0  & 13.2 \\
      &       &  $S_{1.5}$  & 0.0   & 99.9  & 99.9  & 99.8  & 98.2  & 82.2  & 99.7  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.3  & 99.1  & 75.0  & 29.0  & 17.0  & 12.0  & 10.7  & 12.2 \\
      &       &  $S_{1.2}$  & 0.0   & 84.3  & 84.2  & 75.5  & 47.0  & 16.1  & 49.0  & 54.2  & 37.1  & 77.3  & 84.5  & 71.7  & 51.8  & 44.7  & 24.2  & 13.8  & 10.2  & 9.1   & 10.4  & 9.1 \\
      &       &  $S_{0.8}$  & 0.0   & 2.5   & 4.2   & 15.5  & 29.7  & 70.8  & 87.0  & 90.7  & 79.2  & 83.3  & 90.6  & 90.7  & 89.3  & 73.2  & 44.1  & 18.9  & 11.8  & 9.3   & 12.5  & 11.2 \\
      &       &  $S_{0.5}$  & 33.9  & 83.7  & 92.6  & 99.4  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 99.4  & 20.2  & 13.0  & 8.9   & 8.8 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{200} &  $S_{1.7}$  & 0.0   & 100.0 & 100.0 & 100.0 & 99.8  & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.2  & 63.7  & 29.2  & 13.9  & 13.1  & 9.5 \\
      &       &  $S_{1.5}$  & 0.0   & 100.0 & 100.0 & 99.9  & 96.9  & 94.2  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 90.0  & 41.2  & 20.3  & 13.4  & 9.5   & 8.8 \\
      &       &  $S_{1.2}$  & 0.0   & 91.1  & 90.4  & 76.2  & 31.7  & 23.8  & 60.4  & 63.1  & 51.7  & 88.8  & 94.5  & 88.3  & 72.2  & 57.9  & 29.1  & 16.6  & 10.5  & 10.6  & 10.4  & 6.4 \\
      &       &  $S_{0.8}$  & 0.1   & 1.6   & 3.5   & 19.9  & 36.4  & 84.2  & 94.6  & 96.0  & 88.6  & 87.2  & 94.8  & 95.2  & 93.9  & 84.0  & 55.8  & 23.6  & 10.7  & 11.7  & 11.8  & 9.0 \\
      &       &  $S_{0.5}$  & 42.0  & 89.2  & 95.8  & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 20.3  & 11.7  & 11.3  & 9.0 \\
\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHHHrrrrHHH|HrrrrrH}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ & $M_{10}$ & $M_{15}$ & $M_{20}$ & $M_{25}$\\
		\midrule
\multicolumn{1}{r}{4} & \multicolumn{1}{r}{50} &  $t_{10}$  & 94.7  & 94.0  & 91.9  & 60.4  & 10.7  & 42.7  & 80.0  & 91.0  & 100.0 & 100.0 & 100.0 & 100.0 & 0.0   & 97.3  & 99.6  & 99.3  & 91.5  & 62.9  & 40.5  & 27.9 \\
      &       &  $t_{ 5}$  & 87.8  & 87.1  & 84.6  & 48.5  & 13.8  & 35.3  & 66.3  & 74.0  & 96.8  & 99.8  & 99.8  & 99.0  & 0.0   & 86.5  & 97.4  & 94.0  & 82.2  & 51.5  & 33.6  & 22.8 \\
      &       &  $t_{ 4}$  & 85.4  & 83.0  & 80.8  & 42.6  & 13.0  & 28.1  & 55.5  & 60.4  & 91.3  & 99.2  & 99.8  & 97.6  & 0.0   & 78.0  & 93.3  & 89.6  & 67.9  & 40.9  & 26.0  & 20.7 \\
      &       &  $t_{ 2}$  & 52.8  & 48.5  & 42.6  & 18.0  & 8.2   & 14.6  & 24.8  & 22.4  & 35.0  & 62.2  & 67.2  & 37.8  & 0.0   & 32.0  & 51.0  & 43.2  & 28.9  & 22.3  & 16.1  & 10.8 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{75} &  $t_{10}$  & 99.8  & 99.4  & 98.9  & 46.5  & 9.2   & 67.8  & 95.3  & 99.7  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.8  & 80.6  & 52.8  & 37.3 \\
      &       &  $t_{ 5}$  & 97.0  & 96.8  & 95.6  & 54.2  & 13.0  & 51.1  & 82.8  & 94.0  & 100.0 & 100.0 & 100.0 & 100.0 & 82.8  & 97.6  & 99.4  & 99.2  & 93.4  & 64.9  & 44.3  & 31.9 \\
      &       &  $t_{ 4}$  & 95.8  & 95.0  & 91.8  & 28.4  & 8.9   & 43.7  & 77.0  & 90.2  & 99.8  & 100.0 & 100.0 & 100.0 & 90.6  & 94.6  & 99.1  & 97.8  & 87.4  & 55.7  & 37.9  & 33.5 \\
      &       &  $t_{ 2}$  & 70.4  & 66.2  & 58.3  & 14.1  & 8.2   & 20.8  & 35.2  & 39.2  & 70.2  & 90.2  & 93.6  & 83.8  & 22.0  & 49.6  & 69.3  & 61.7  & 37.5  & 21.9  & 15.9  & 15.9 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{100} &  $t_{10}$  & 99.9  & 99.8  & 99.7  & 25.4  & 10.2  & 82.6  & 99.2  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 89.1  & 67.8  & 45.9 \\
      &       &  $t_{ 5}$  & 99.4  & 99.2  & 98.4  & 15.8  & 8.9   & 65.2  & 93.7  & 99.1  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 100.0 & 99.8  & 96.8  & 77.4  & 54.2  & 36.9 \\
      &       &  $t_{ 4}$  & 99.0  & 98.4  & 96.2  & 14.7  & 9.1   & 55.2  & 86.3  & 97.2  & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 99.2  & 99.9  & 99.7  & 94.4  & 65.1  & 43.1  & 29.6 \\
      &       &  $t_{ 2}$  & 80.3  & 77.0  & 72.0  & 11.7  & 8.5   & 24.8  & 44.2  & 52.0  & 84.7  & 97.4  & 99.0  & 96.8  & 73.7  & 61.7  & 79.3  & 74.5  & 46.5  & 26.6  & 18.8  & 15.3 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{150} &  $t_{10}$  & 100.0 & 100.0 & 100.0 & 11.2  & 9.8   & 96.0  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 96.5  & 80.6  & 63.1 \\
      &       &  $t_{ 5}$  & 100.0 & 99.9  & 99.8  & 9.1   & 7.0   & 86.2  & 99.4  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.5  & 87.4  & 67.1  & 50.9 \\
      &       &  $t_{ 4}$  & 100.0 & 99.7  & 99.0  & 10.4  & 8.6   & 78.2  & 97.2  & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.9  & 79.0  & 60.9  & 45.3 \\
      &       &  $t_{ 2}$  & 94.2  & 89.6  & 80.3  & 11.2  & 9.8   & 34.3  & 59.9  & 73.7  & 97.8  & 99.9  & 100.0 & 99.8  & 98.2  & 83.2  & 93.8  & 89.2  & 59.6  & 30.0  & 19.9  & 14.2 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{200} &  $t_{10}$  & 100.0 & 100.0 & 100.0 & 8.7   & 9.3   & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.1  & 89.4  & 74.9 \\
      &       &  $t_{ 5}$  & 100.0 & 100.0 & 100.0 & 9.0   & 8.6   & 95.0  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8  & 93.2  & 75.7  & 56.8 \\
      &       &  $t_{ 4}$  & 100.0 & 100.0 & 99.6  & 7.3   & 7.3   & 90.4  & 99.5  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.6  & 86.8  & 70.5  & 47.9 \\
      &       &  $t_{ 2}$  & 97.7  & 94.0  & 81.4  & 7.4   & 7.6   & 47.5  & 73.1  & 87.0  & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 92.9  & 97.8  & 95.0  & 70.0  & 36.4  & 27.6  & 16.4 \\
\midrule
\multicolumn{1}{r}{6} & \multicolumn{1}{r}{50} &  $t_{10}$  & 0.0   & 88.6  & 88.6  & 86.3  & 81.4  & 41.6  & 69.6  & 58.8  & 24.0  & 23.0  & 89.2  & 93.2  & 1.0   & 62.2  & 34.5  & 18.6  & 23.3  & 15.2  & 14.6  & 11.6 \\
      &       &  $t_{ 5}$  & 0.0   & 78.0  & 77.8  & 71.6  & 65.1  & 30.6  & 53.0  & 44.7  & 21.8  & 15.5  & 70.0  & 78.2  & 0.7   & 47.5  & 26.5  & 16.6  & 17.8  & 12.9  & 10.6  & 10.9 \\
      &       &  $t_{ 4}$  & 0.0   & 71.4  & 71.3  & 67.0  & 57.9  & 24.6  & 43.1  & 32.4  & 20.0  & 12.3  & 50.9  & 68.3  & 1.0   & 36.4  & 22.3  & 16.4  & 15.9  & 13.2  & 10.2  & 11.6 \\
      &       &  $t_{ 2}$  & 0.0   & 45.1  & 44.2  & 39.0  & 34.1  & 14.5  & 27.4  & 24.6  & 17.5  & 11.2  & 9.8   & 6.3   & 0.6   & 19.3  & 12.8  & 11.1  & 12.4  & 10.7  & 12.8  & 11.1 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{75} &  $t_{10}$  & 0.0   & 98.4  & 98.6  & 98.0  & 96.9  & 77.6  & 98.4  & 99.0  & 96.2  & 100.0 & 100.0 & 100.0 & 100.0 & 92.9  & 64.4  & 28.9  & 24.6  & 14.4  & 10.7  & 11.5 \\
      &       &  $t_{ 5}$  & 0.0   & 95.9  & 95.8  & 93.9  & 89.3  & 42.6  & 91.3  & 96.4  & 61.2  & 98.5  & 100.0 & 99.8  & 99.5  & 78.6  & 45.0  & 23.2  & 19.0  & 13.8  & 10.8  & 11.0 \\
      &       &  $t_{ 4}$  & 0.0   & 95.2  & 95.2  & 93.7  & 87.8  & 35.5  & 86.7  & 94.3  & 47.5  & 97.2  & 100.0 & 99.9  & 99.2  & 66.8  & 36.7  & 19.7  & 12.7  & 11.5  & 11.4  & 9.7 \\
      &       &  $t_{ 2}$  & 0.0   & 67.8  & 67.8  & 62.5  & 47.4  & 14.2  & 41.4  & 39.0  & 13.1  & 36.0  & 77.2  & 79.8  & 48.5  & 29.3  & 18.4  & 13.6  & 11.3  & 10.3  & 13.2  & 10.0 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{100} &  $t_{10}$  & 0.0   & 99.8  & 99.8  & 99.7  & 99.0  & 92.7  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.0  & 83.0  & 42.9  & 26.1  & 13.7  & 12.0  & 14.0 \\
      &       &  $t_{ 5}$  & 0.0   & 99.3  & 99.3  & 98.0  & 94.8  & 64.2  & 99.0  & 99.7  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 92.7  & 65.0  & 30.4  & 18.6  & 12.3  & 8.8   & 8.7 \\
      &       &  $t_{ 4}$  & 0.0   & 98.5  & 98.5  & 97.6  & 93.9  & 61.8  & 97.9  & 99.8  & 99.8  & 100.0 & 100.0 & 100.0 & 100.0 & 85.0  & 56.2  & 25.0  & 16.2  & 13.0  & 8.9   & 12.5 \\
      &       &  $t_{ 2}$  & 0.0   & 82.6  & 81.9  & 74.3  & 56.6  & 20.0  & 61.8  & 73.4  & 48.0  & 86.8  & 97.7  & 98.0  & 93.0  & 41.6  & 26.0  & 16.6  & 12.5  & 10.7  & 14.3  & 10.3 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{150} &  $t_{10}$  & 0.0   & 100.0 & 100.0 & 100.0 & 97.8  & 96.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 95.9  & 60.7  & 38.2  & 16.2  & 15.0  & 12.6 \\
      &       &  $t_{ 5}$  & 0.0   & 100.0 & 100.0 & 100.0 & 98.7  & 93.2  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.7  & 85.8  & 42.9  & 22.1  & 13.4  & 11.6  & 10.3 \\
      &       &  $t_{ 4}$  & 0.0   & 100.0 & 100.0 & 99.8  & 97.2  & 77.9  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.7  & 80.9  & 35.6  & 22.6  & 13.1  & 10.2  & 10.0 \\
      &       &  $t_{ 2}$  & 0.0   & 94.4  & 93.7  & 86.2  & 54.7  & 30.1  & 79.5  & 89.2  & 83.8  & 98.3  & 100.0 & 100.0 & 99.8  & 59.9  & 34.4  & 15.9  & 11.1  & 10.6  & 11.6  & 11.1 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{200} &  $t_{10}$  & 0.0   & 100.0 & 100.0 & 100.0 & 99.4  & 99.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.0  & 74.6  & 45.6  & 24.8  & 13.5  & 11.7 \\
      &       &  $t_{ 5}$  & 0.0   & 100.0 & 100.0 & 99.9  & 94.5  & 97.5  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 94.8  & 58.2  & 29.5  & 15.7  & 12.8  & 12.0 \\
      &       &  $t_{ 4}$  & 0.0   & 100.0 & 100.0 & 100.0 & 97.4  & 94.9  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.9  & 91.6  & 47.9  & 24.6  & 16.1  & 14.3  & 11.0 \\
      &       &  $t_{ 2}$  & 0.0   & 97.8  & 97.2  & 91.0  & 43.4  & 35.1  & 87.3  & 94.1  & 95.1  & 100.0 & 100.0 & 100.0 & 100.0 & 78.0  & 41.7  & 18.9  & 13.5  & 10.9  & 9.0   & 9.0 \\
\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHHHrrrrHHH|HrrrrrH}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ & $M_{10}$ & $M_{15}$ & $M_{20}$ & $M_{25}$ \\
		\midrule
		\multicolumn{1}{r}{4} & \multicolumn{1}{r}{50} &  $SC_{2.0}$  & 12.1  & 12.9  & 13.1  & 14.6  & 15.2  & 25.1  & 35.1  & 39.8  & 30.1  & 47.2  & 60.1  & 58.5  & 44.8  & 32.0  & 36.0  & 23.6  & 11.7  & 13.2  & 9.1   & 12.3 \\
      &       &  $SC_{1.5}$  & 11.2  & 12.1  & 12.7  & 14.2  & 15.4  & 23.1  & 31.0  & 35.2  & 25.9  & 42.7  & 55.5  & 53.5  & 41.0  & 29.4  & 32.0  & 22.4  & 13.1  & 10.0  & 11.7  & 10.4 \\
      &       &  $SC_{1.0}$  & 11.0  & 11.5  & 11.3  & 12.3  & 13.2  & 19.6  & 24.5  & 27.5  & 21.2  & 33.8  & 43.0  & 42.6  & 33.5  & 22.6  & 25.7  & 18.8  & 14.3  & 13.4  & 11.6  & 9.4 \\
      &       &  $SC_{0.5}$  & 11.8  & 11.1  & 10.9  & 11.6  & 11.9  & 15.1  & 15.8  & 17.9  & 15.4  & 18.5  & 23.0  & 23.9  & 20.9  & 14.6  & 16.6  & 14.9  & 10.7  & 10.5  & 8.0   & 11.6 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{75} &  $SC_{2.0}$  & 13.3  & 14.0  & 14.7  & 14.2  & 14.2  & 33.2  & 52.8  & 63.7  & 57.7  & 77.6  & 88.7  & 88.2  & 80.1  & 46.0  & 48.5  & 30.0  & 13.0  & 10.5  & 10.3  & 7.7 \\
      &       &  $SC_{1.5}$  & 12.4  & 13.6  & 13.7  & 13.9  & 13.4  & 28.7  & 46.5  & 56.8  & 50.1  & 71.4  & 83.4  & 83.7  & 74.9  & 40.2  & 44.1  & 26.3  & 14.1  & 12.3  & 10.3  & 9.1 \\
      &       &  $SC_{1.0}$  & 12.2  & 12.6  & 13.4  & 13.4  & 13.3  & 22.5  & 35.2  & 43.2  & 37.0  & 54.1  & 69.8  & 70.6  & 61.8  & 31.1  & 32.8  & 21.6  & 12.1  & 8.4   & 8.7   & 8.2 \\
      &       &  $SC_{0.5}$  & 10.6  & 10.5  & 10.0  & 11.2  & 11.2  & 13.2  & 18.4  & 22.2  & 17.7  & 25.8  & 33.9  & 36.5  & 31.9  & 17.5  & 17.4  & 13.4  & 12.8  & 10.7  & 12.0  & 11.5 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{100} &  $SC_{2.0}$  & 15.4  & 15.4  & 13.8  & 14.1  & 14.3  & 44.5  & 73.2  & 84.1  & 85.5  & 94.6  & 98.5  & 97.7  & 95.1  & 59.8  & 63.0  & 40.9  & 15.3  & 10.4  & 10.3  & 11.2 \\
      &       &  $SC_{1.5}$  & 13.9  & 15.6  & 14.3  & 14.3  & 14.7  & 40.1  & 65.6  & 78.2  & 79.0  & 90.3  & 96.1  & 96.1  & 91.9  & 53.1  & 58.1  & 37.5  & 14.6  & 10.6  & 9.4   & 8.2 \\
      &       &  $SC_{1.0}$  & 11.7  & 13.0  & 12.0  & 12.3  & 12.6  & 31.4  & 52.0  & 62.9  & 63.6  & 78.5  & 89.1  & 88.7  & 80.5  & 40.0  & 45.3  & 28.4  & 16.9  & 13.0  & 10.6  & 11.7 \\
      &       &  $SC_{0.5}$  & 10.5  & 11.2  & 10.7  & 10.8  & 11.6  & 19.4  & 26.6  & 32.0  & 31.6  & 40.0  & 50.2  & 52.1  & 44.5  & 21.2  & 24.9  & 19.0  & 10.6  & 8.9   & 10.7  & 9.4 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{150} &  $SC_{2.0}$  & 15.8  & 17.1  & 16.9  & 15.9  & 18.2  & 71.4  & 92.6  & 97.8  & 98.6  & 99.6  & 100.0 & 100.0 & 99.9  & 85.2  & 87.6  & 60.0  & 17.3  & 14.0  & 9.8   & 10.1 \\
      &       &  $SC_{1.5}$  & 14.2  & 15.6  & 15.4  & 15.9  & 17.0  & 63.0  & 87.3  & 95.6  & 97.0  & 99.0  & 99.8  & 100.0 & 99.6  & 79.0  & 80.7  & 53.5  & 19.3  & 14.3  & 11.3  & 9.2 \\
      &       &  $SC_{1.0}$  & 12.2  & 12.2  & 12.9  & 13.1  & 14.1  & 49.9  & 74.8  & 85.2  & 87.2  & 93.9  & 98.0  & 98.5  & 96.4  & 62.0  & 65.8  & 41.2  & 17.6  & 11.1  & 10.1  & 10.2 \\
      &       &  $SC_{0.5}$  & 9.9   & 10.9  & 11.1  & 12.6  & 13.4  & 26.8  & 40.0  & 47.8  & 43.9  & 54.6  & 68.5  & 70.6  & 66.2  & 29.6  & 34.8  & 21.6  & 13.4  & 10.3  & 9.8   & 9.5 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{200} &  $SC_{2.0}$  & 17.0  & 16.7  & 16.8  & 14.8  & 17.1  & 86.4  & 98.6  & 99.6  & 99.9  & 100.0 & 100.0 & 100.0 & 99.9  & 95.4  & 96.0  & 72.3  & 20.9  & 16.5  & 10.8  & 7.0 \\
      &       &  $SC_{1.5}$  & 15.0  & 15.6  & 15.2  & 14.0  & 17.4  & 80.1  & 96.8  & 99.0  & 99.8  & 100.0 & 100.0 & 100.0 & 99.9  & 90.4  & 92.5  & 67.4  & 25.6  & 11.4  & 12.4  & 11.1 \\
      &       &  $SC_{1.0}$  & 13.3  & 13.8  & 15.1  & 13.7  & 16.0  & 64.9  & 89.6  & 96.6  & 97.5  & 99.2  & 99.8  & 99.8  & 99.6  & 78.2  & 80.3  & 57.2  & 19.6  & 12.5  & 11.3  & 10.2 \\
      &       &  $SC_{0.5}$  & 9.6   & 10.7  & 12.1  & 12.2  & 13.3  & 34.3  & 53.8  & 66.0  & 63.2  & 74.8  & 84.7  & 87.2  & 80.8  & 39.3  & 43.5  & 28.4  & 13.6  & 14.0  & 12.0  & 10.3 \\
\midrule
\multicolumn{1}{r}{6} & \multicolumn{1}{r}{50} &  $SC_{2.0}$  & 0.0   & 6.4   & 6.6   & 7.0   & 8.2   & 12.8  & 9.4   & 6.8   & 6.3   & 8.1   & 12.7  & 20.9  & 21.5  & 18.2  & 17.1  & 11.1  & 11.5  & 8.6   & 11.0  & 12.1 \\
      &       &  $SC_{1.5}$  & 0.0   & 6.6   & 6.7   & 7.6   & 9.1   & 12.6  & 8.8   & 6.3   & 6.0   & 7.6   & 12.6  & 19.2  & 19.3  & 16.6  & 16.4  & 10.3  & 10.4  & 9.2   & 11.0  & 9.8 \\
      &       &  $SC_{1.0}$  & 0.0   & 6.8   & 7.1   & 8.0   & 8.9   & 11.5  & 7.8   & 6.4   & 6.8   & 8.3   & 11.5  & 18.3  & 17.6  & 15.3  & 13.8  & 10.6  & 9.9   & 9.0   & 12.8  & 12.1 \\
      &       &  $SC_{0.5}$  & 0.0   & 7.8   & 8.1   & 8.8   & 8.1   & 9.3   & 7.6   & 8.6   & 9.2   & 9.6   & 11.1  & 14.3  & 13.5  & 12.2  & 13.2  & 10.2  & 13.0  & 11.9  & 9.0   & 7.5 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{75} &  $SC_{2.0}$  & 0.0   & 10.1  & 10.6  & 12.4  & 14.2  & 22.5  & 30.6  & 21.4  & 11.6  & 18.9  & 40.5  & 55.5  & 53.1  & 28.3  & 19.8  & 9.4   & 10.7  & 10.3  & 10.8  & 7.7 \\
      &       &  $SC_{1.5}$  & 0.0   & 10.0  & 10.6  & 12.8  & 14.8  & 22.4  & 28.2  & 19.5  & 11.7  & 17.8  & 38.3  & 52.4  & 50.1  & 25.2  & 17.8  & 9.3   & 10.3  & 9.3   & 10.5  & 10.7 \\
      &       &  $SC_{1.0}$  & 0.0   & 10.9  & 11.3  & 12.6  & 14.0  & 19.1  & 23.4  & 16.8  & 11.7  & 17.5  & 31.8  & 45.5  & 43.2  & 22.0  & 16.0  & 8.6   & 9.8   & 8.0   & 9.0   & 10.4 \\
      &       &  $SC_{0.5}$  & 0.0   & 10.6  & 10.7  & 11.2  & 12.8  & 15.2  & 15.2  & 11.6  & 10.6  & 12.1  & 18.2  & 25.4  & 25.5  & 16.8  & 14.8  & 8.2   & 10.8  & 10.1  & 9.7   & 9.2 \\
\cmidrule{2-23} & \multicolumn{1}{r}{100} &  $SC_{2.0}$  & 0.0   & 12.6  & 12.5  & 14.4  & 15.2  & 26.4  & 44.1  & 60.3  & 46.8  & 65.2  & 88.6  & 90.8  & 84.0  & 33.6  & 20.9  & 12.6  & 11.1  & 11.5  & 9.8   & 8.2 \\
      &       &  $SC_{1.5}$  & 0.0   & 12.7  & 12.6  & 14.2  & 14.7  & 24.7  & 39.9  & 57.3  & 43.4  & 61.5  & 85.2  & 87.7  & 81.6  & 31.6  & 19.1  & 13.0  & 10.5  & 8.7   & 13.0  & 10.0 \\
      &       &  $SC_{1.0}$  & 0.0   & 11.9  & 12.3  & 13.2  & 12.2  & 21.4  & 32.2  & 47.0  & 34.2  & 49.3  & 75.5  & 80.4  & 72.8  & 25.4  & 17.8  & 12.2  & 8.6   & 9.5   & 12.5  & 9.3 \\
      &       &  $SC_{0.5}$  & 0.0   & 10.7  & 10.4  & 11.6  & 11.2  & 15.1  & 19.4  & 26.0  & 21.4  & 26.5  & 44.5  & 49.4  & 42.3  & 16.6  & 14.4  & 11.3  & 10.0  & 8.5   & 11.7  & 7.9 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{150} &  $SC_{2.0}$  & 0.0   & 13.7  & 14.4  & 16.2  & 17.0  & 38.6  & 75.1  & 90.8  & 85.1  & 95.8  & 99.7  & 99.8  & 99.2  & 53.0  & 29.2  & 12.3  & 9.4   & 9.8   & 8.9   & 8.6 \\
      &       &  $SC_{1.5}$  & 0.0   & 13.3  & 14.0  & 16.0  & 16.8  & 35.2  & 71.1  & 87.5  & 81.3  & 93.4  & 99.1  & 99.6  & 98.7  & 48.2  & 26.7  & 12.7  & 9.6   & 10.3  & 10.0  & 13.2 \\
      &       &  $SC_{1.0}$  & 0.0   & 12.5  & 12.9  & 13.7  & 15.6  & 29.1  & 60.5  & 79.5  & 71.2  & 85.7  & 96.8  & 98.2  & 95.8  & 41.2  & 22.9  & 12.1  & 10.7  & 10.5  & 10.5  & 9.6 \\
      &       &  $SC_{0.5}$  & 0.0   & 10.2  & 10.1  & 10.8  & 12.8  & 19.0  & 33.5  & 47.6  & 44.0  & 50.1  & 69.6  & 77.3  & 72.4  & 22.5  & 15.8  & 10.8  & 9.5   & 10.3  & 10.8  & 8.5 \\
\cmidrule{2-23}      & \multicolumn{1}{r}{200} &  $SC_{2.0}$  & 0.0   & 16.0  & 15.8  & 18.0  & 17.4  & 49.9  & 88.2  & 97.4  & 92.2  & 99.4  & 100.0 & 100.0 & 100.0 & 67.4  & 36.2  & 13.9  & 11.2  & 11.6  & 8.9   & 9.3 \\
      &       &  $SC_{1.5}$  & 0.0   & 14.7  & 14.6  & 16.9  & 16.0  & 46.5  & 84.8  & 95.8  & 88.7  & 98.6  & 100.0 & 100.0 & 100.0 & 62.2  & 34.5  & 13.3  & 11.6  & 10.9  & 9.9   & 9.6 \\
      &       &  $SC_{1.0}$  & 0.0   & 13.6  & 13.1  & 14.9  & 14.6  & 37.6  & 74.3  & 89.1  & 81.0  & 94.0  & 99.5  & 99.8  & 99.7  & 50.0  & 27.8  & 12.9  & 9.2   & 9.5   & 11.4  & 10.9 \\
      &       &  $SC_{0.5}$  & 0.0   & 10.8  & 10.4  & 11.8  & 11.9  & 22.1  & 42.5  & 59.6  & 51.5  & 59.8  & 81.7  & 89.8  & 84.3  & 25.4  & 18.0  & 9.6   & 10.2  & 9.5   & 11.8  & 10.6 \\
\bottomrule
	\end{tabular}
\begin{tabular}{cccrHHHHHrrrrrrHHHH}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ &
            $\nu$ & $T_{\nu,0.001}$ & $T_{\nu,0.005}$ & $T_{\nu,0.01}$ & $T_{\nu,0.05}$ & $T_{\nu,0.1}$ & $T_{\nu,0.5}$ & $T_{\nu,1}$ & $T_{\nu,2}$ & $T_{\nu,5}$ & $T_{\nu,10}$ & $T_{\nu,20}$ & $T_{\nu,50}$ & $T_{\nu,100}$ \\
		\midrule
        % Directory: C:/Documents/Papers/Working/StableLaws/Kode.v2.2.1/Output 
        % Pattern: ^test_Kotz_2.2.1_p[[:digit:]]_null2_altdist1.*txt$
		2 &  50 & $S_{1.9}$ & 0 & 12.7 & 15.8 & 16.6 & 23.0 & 25.9 & 32.1 & 35.0 & 37.6 & 40.6 & 42.1 & 42.7 & 43.0 & 42.9 \\
 &  &  & 1 & 11.4 & 11.6 & 13.9 & 15.3 & 14.7 & 21.8 & 28.5 & 35.0 & 41.5 & 43.0 & 43.5 & 44.2 & 44.2 \\
 &  &  & 2 & 13.0 & 10.5 & 11.9 & 14.5 & 13.9 & 19.4 & 26.8 & 34.8 & 42.4 & 44.7 & 46.5 & 46.1 & 46.3 \\
 &  &  & 3 &  9.4 & 13.8 & 10.6 & 10.9 & 13.5 & 17.2 & 19.1 & 26.5 & 38.9 & 41.1 & 43.0 & 43.8 & 44.2 \\
\cmidrule(lr){3-17}
 &  & $S_{1.8}$ & 0 & 17.8 & 22.9 & 27.9 & 34.6 & 41.0 & 54.2 & 60.7 & 65.3 & 66.7 & 67.0 & 67.5 & 67.6 & 67.3 \\
 &  &  & 1 & 12.6 & 13.4 & 15.6 & 19.8 & 23.5 & 40.2 & 47.8 & 57.7 & 65.1 & 67.1 & 67.5 & 67.5 & 67.3 \\
 &  &  & 2 & 15.3 & 14.4 & 16.5 & 15.4 & 18.6 & 34.5 & 45.2 & 56.4 & 66.4 & 68.4 & 69.0 & 69.1 & 68.9 \\
 &  &  & 3 & 12.1 & 13.9 & 11.7 & 15.4 & 18.2 & 27.4 & 39.6 & 52.1 & 65.8 & 69.2 & 70.6 & 71.2 & 70.9 \\
\cmidrule(lr){3-17}
 &  & $S_{1.7}$ & 0 & 28.0 & 35.5 & 40.0 & 53.5 & 59.0 & 71.6 & 78.0 & 80.8 & 82.2 & 82.1 & 81.9 & 81.4 & 81.2 \\
 &  &  & 1 & 13.0 & 15.0 & 16.6 & 31.0 & 41.4 & 64.4 & 72.5 & 78.5 & 82.2 & 82.2 & 83.0 & 82.7 & 82.6 \\
 &  &  & 2 & 13.1 & 12.4 & 14.6 & 21.2 & 25.1 & 52.2 & 65.5 & 77.1 & 83.0 & 83.4 & 83.5 & 82.8 & 82.6 \\
 &  &  & 3 & 14.8 & 13.6 & 14.6 & 19.5 & 21.0 & 44.8 & 58.5 & 72.5 & 80.0 & 80.9 & 81.4 & 80.6 & 80.3 \\
\cmidrule(lr){2-17}
 &  75 & $S_{1.9}$ & 0 & 16.0 & 17.8 & 18.1 & 24.9 & 27.1 & 35.7 & 42.4 & 47.2 & 51.7 & 52.7 & 52.7 & 52.6 & 52.5 \\
 &  &  & 1 & 12.1 & 12.3 & 14.2 & 17.5 & 16.9 & 27.8 & 37.1 & 44.6 & 49.2 & 50.7 & 51.4 & 51.4 & 51.3 \\
 &  &  & 2 & 11.2 & 12.6 & 13.2 & 14.2 & 15.2 & 26.7 & 31.5 & 40.7 & 51.4 & 53.8 & 55.0 & 54.8 & 55.0 \\
 &  &  & 3 & 11.1 & 11.5 & 13.9 & 12.4 & 11.0 & 17.9 & 26.6 & 37.3 & 50.6 & 53.3 & 54.6 & 55.1 & 55.5 \\
\cmidrule(lr){3-17}
 &  & $S_{1.8}$ & 0 & 21.7 & 28.1 & 32.6 & 45.8 & 49.7 & 63.5 & 71.4 & 76.2 & 77.5 & 78.6 & 78.6 & 78.4 & 77.7 \\
 &  &  & 1 & 16.7 & 18.2 & 17.5 & 30.3 & 36.4 & 59.5 & 67.5 & 74.7 & 79.6 & 79.9 & 79.1 & 78.9 & 78.9 \\
 &  &  & 2 & 14.5 & 16.5 & 17.6 & 18.5 & 20.3 & 40.0 & 55.8 & 68.6 & 78.4 & 78.7 & 78.4 & 77.4 & 76.6 \\
 &  &  & 3 & 14.0 & 12.3 & 14.2 & 14.5 & 15.9 & 31.5 & 49.2 & 64.1 & 78.5 & 80.7 & 81.5 & 80.7 & 80.8 \\
\cmidrule(lr){3-17}
 &  & $S_{1.7}$ & 0 & 33.4 & 49.3 & 54.8 & 68.8 & 74.3 & 84.0 & 86.7 & 89.8 & 90.7 & 90.1 & 89.2 & 88.8 & 88.7 \\
 &  &  & 1 & 16.3 & 17.3 & 18.4 & 31.9 & 45.6 & 76.0 & 84.5 & 87.9 & 89.9 & 90.0 & 90.0 & 89.4 & 89.1 \\
 &  &  & 2 & 14.1 & 15.9 & 16.8 & 21.3 & 28.2 & 64.1 & 79.4 & 88.1 & 90.6 & 91.6 & 91.3 & 90.5 & 90.3 \\
 &  &  & 3 & 15.8 & 18.4 & 15.9 & 17.7 & 21.4 & 54.7 & 71.4 & 85.2 & 90.9 & 91.0 & 91.0 & 90.7 & 90.3 \\
\cmidrule(lr){2-17}
 & 100 & $S_{1.9}$ & 0 & 16.4 & 19.9 & 21.8 & 27.9 & 31.1 & 42.4 & 49.2 & 57.0 & 62.0 & 62.2 & 62.8 & 61.6 & 61.9 \\
 &  &  & 1 & 13.0 & 15.2 & 12.7 & 14.4 & 18.3 & 30.9 & 38.3 & 49.9 & 58.2 & 60.6 & 61.3 & 62.1 & 62.0 \\
 &  &  & 2 & 10.7 & 11.3 & 12.4 & 13.9 & 15.6 & 30.9 & 39.3 & 49.6 & 60.1 & 61.5 & 61.8 & 62.0 & 62.1 \\
 &  &  & 3 & 11.7 & 12.3 & 12.1 & 13.8 & 13.8 & 25.1 & 29.3 & 42.1 & 56.6 & 61.3 & 62.1 & 61.6 & 61.3 \\
\cmidrule(lr){3-17}
 &  & $S_{1.8}$ & 0 & 25.5 & 32.1 & 35.1 & 49.4 & 57.7 & 70.7 & 76.7 & 81.8 & 84.2 & 85.0 & 84.4 & 83.7 & 83.5 \\
 &  &  & 1 & 15.6 & 17.3 & 17.3 & 28.2 & 35.3 & 63.9 & 73.1 & 79.3 & 86.2 & 86.9 & 85.9 & 85.6 & 85.3 \\
 &  &  & 2 & 15.9 & 16.5 & 16.5 & 20.9 & 23.5 & 50.3 & 66.1 & 78.6 & 84.2 & 85.6 & 85.2 & 83.9 & 82.7 \\
 &  &  & 3 & 15.3 & 13.9 & 16.1 & 17.9 & 17.9 & 43.2 & 60.2 & 72.9 & 84.3 & 86.0 & 86.6 & 85.8 & 85.6 \\
\cmidrule(lr){3-17}
 &  & $S_{1.7}$ & 0 & 40.0 & 54.2 & 60.6 & 75.7 & 83.2 & 91.6 & 94.1 & 95.9 & 96.6 & 96.4 & 95.6 & 94.8 & 94.4 \\
 &  &  & 1 & 18.8 & 20.8 & 24.0 & 45.6 & 58.2 & 86.7 & 93.1 & 95.2 & 96.3 & 96.5 & 95.9 & 95.6 & 95.0 \\
 &  &  & 2 & 17.6 & 19.7 & 17.8 & 24.3 & 34.4 & 74.9 & 88.5 & 95.1 & 96.6 & 96.3 & 95.7 & 94.9 & 94.2 \\
 &  &  & 3 & 14.3 & 17.1 & 17.0 & 20.9 & 26.5 & 61.7 & 82.6 & 92.1 & 96.2 & 96.0 & 95.5 & 94.5 & 93.4 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccrHHHHHrrrrrrHHHH}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ &
            $\nu$ & $T_{\nu,0.001}$ & $T_{\nu,0.005}$ & $T_{\nu,0.01}$ & $T_{\nu,0.05}$ & $T_{\nu,0.1}$ & $T_{\nu,0.5}$ & $T_{\nu,1}$ & $T_{\nu,2}$ & $T_{\nu,5}$ & $T_{\nu,10}$ & $T_{\nu,20}$ & $T_{\nu,50}$ & $T_{\nu,100}$ \\
		\midrule
		% Directory: C:/Documents/Papers/Working/StableLaws/Kode.v2.2.1/Output 
% Pattern: ^test_Kotz_2.2.1_p[[:digit:]]_null1_altdist1.*txt$
2 &  50 & $S_{1.4}$ & 0 & 29.4 & 11.9 & 11.7 & 11.4 & 12.0 & 26.3 & 33.9 & 37.2 & 54.9 & 54.3 & 37.3 &  0.1 &  0.0 \\
 &  &  & 1 & 13.2 & 12.8 & 12.0 &  9.8 & 10.4 & 13.4 & 18.9 & 26.5 & 31.4 & 56.0 & 52.1 & 20.2 &  0.1 \\
 &  &  & 2 & 11.3 & 10.3 &  9.0 & 11.1 & 11.1 & 10.1 & 15.1 & 29.1 & 16.5 & 42.7 & 57.9 & 41.2 &  1.4 \\
 &  &  & 3 & 72.8 & 11.4 & 12.3 &  8.9 & 11.1 & 10.7 &  9.9 & 23.6 & 21.8 & 22.3 & 59.7 & 49.3 & 13.0 \\
\cmidrule(lr){3-17}
 &  & $S_{1.3}$ & 0 & 12.5 &  8.1 &  7.8 &  8.5 & 11.0 & 21.9 & 23.3 & 20.8 & 34.5 & 34.1 & 21.8 &  0.3 &  0.5 \\
 &  &  & 1 & 16.5 & 13.3 & 13.2 &  9.8 &  9.3 & 10.8 & 15.8 & 18.4 & 18.7 & 40.9 & 42.1 & 12.4 &  0.2 \\
 &  &  & 2 &  8.9 &  9.9 & 10.3 & 10.4 &  9.0 &  8.7 & 13.6 & 18.6 & 10.0 & 27.1 & 39.9 & 21.7 &  0.3 \\
 &  &  & 3 & 71.4 & 11.1 & 11.6 &  9.5 & 11.3 & 10.2 & 10.1 & 16.5 & 15.6 & 14.8 & 45.1 & 32.8 &  9.4 \\
\cmidrule(lr){3-17}
 &  & $S_{1.2}$ & 0 & 13.5 & 10.5 & 10.3 & 10.1 & 12.0 & 14.4 & 16.1 & 14.9 & 21.0 & 19.7 & 11.7 &  1.1 &  1.1 \\
 &  &  & 1 & 14.1 & 11.8 & 10.9 &  6.8 &  8.5 & 11.4 & 14.0 & 15.1 & 10.0 & 18.5 & 17.7 &  7.7 &  0.8 \\
 &  &  & 2 & 14.1 & 15.6 & 13.7 & 11.6 & 14.7 & 12.4 & 12.0 & 15.1 &  9.1 & 16.7 & 20.8 &  9.7 &  1.4 \\
 &  &  & 3 & 73.6 & 10.2 & 12.0 & 10.2 & 12.1 &  9.5 & 11.1 & 16.7 &  9.3 &  6.7 & 21.5 & 18.0 &  7.6 \\
\cmidrule(lr){3-17}
 &  & $S_{0.8}$ & 0 &  8.3 &  9.1 &  9.2 & 10.5 & 11.3 & 19.3 & 25.4 & 40.6 & 51.9 & 53.2 & 54.8 & 54.5 & 47.6 \\
 &  &  & 1 &  2.3 &  4.9 &  5.0 & 14.5 & 12.5 & 15.7 & 22.7 & 23.8 & 43.3 & 49.8 & 55.7 & 58.7 & 56.8 \\
 &  &  & 2 & 13.0 & 12.3 & 11.8 & 14.1 & 12.9 & 10.4 & 12.0 & 18.2 & 32.0 & 46.3 & 52.7 & 56.0 & 53.0 \\
 &  &  & 3 & 69.3 &  7.6 &  7.4 &  8.5 & 12.1 & 10.7 & 14.2 & 15.4 & 19.6 & 37.0 & 49.8 & 53.1 & 51.3 \\
\cmidrule(lr){2-17}
 &  75 & $S_{1.4}$ & 0 & 12.7 & 10.2 & 10.1 & 10.8 & 15.3 & 33.8 & 46.1 & 61.6 & 81.5 & 81.8 & 66.2 & 11.1 &  0.0 \\
 &  &  & 1 & 11.5 & 10.2 & 11.1 & 11.8 & 10.2 & 16.6 & 31.0 & 41.9 & 60.3 & 85.1 & 85.0 & 59.1 &  4.2 \\
 &  &  & 2 & 11.3 & 10.9 & 10.1 & 10.9 & 10.1 & 11.3 & 18.3 & 34.6 & 27.6 & 69.3 & 84.9 & 65.8 & 26.9 \\
 &  &  & 3 & 49.3 &  9.8 & 10.5 & 11.4 & 11.9 &  8.9 &  9.5 & 29.1 & 38.5 & 40.9 & 80.2 & 78.0 & 46.8 \\
\cmidrule(lr){3-17}
 &  & $S_{1.3}$ & 0 & 10.6 &  8.8 &  8.7 & 10.0 & 10.5 & 23.1 & 31.6 & 38.0 & 57.5 & 58.0 & 43.7 &  7.4 &  0.1 \\
 &  &  & 1 & 11.4 &  9.0 &  9.4 &  9.0 &  9.1 & 10.6 & 20.5 & 24.0 & 34.5 & 59.0 & 56.2 & 28.1 &  0.2 \\
 &  &  & 2 & 10.3 & 10.4 &  9.4 & 10.5 & 10.3 & 10.8 & 14.1 & 22.6 & 18.0 & 42.0 & 62.8 & 48.7 & 18.5 \\
 &  &  & 3 & 50.2 & 12.0 & 10.9 & 10.6 & 11.3 &  9.7 &  8.6 & 18.5 & 21.7 & 23.1 & 59.4 & 54.5 & 36.3 \\
\cmidrule(lr){3-17}
 &  & $S_{1.2}$ & 0 & 10.2 &  9.6 &  9.6 & 11.0 & 11.3 & 18.6 & 19.8 & 20.4 & 25.6 & 27.9 & 20.6 &  1.3 &  0.5 \\
 &  &  & 1 & 10.2 &  9.0 &  9.0 &  8.9 &  9.3 & 11.1 & 17.1 & 19.3 & 16.2 & 28.1 & 28.9 & 13.6 &  0.6 \\
 &  &  & 2 & 10.5 & 10.1 & 11.6 & 10.3 & 11.0 & 10.1 & 13.3 & 19.8 & 12.9 & 27.1 & 35.3 & 24.7 & 11.8 \\
 &  &  & 3 & 51.0 & 10.5 &  7.3 &  8.5 &  7.2 & 10.2 & 10.5 & 15.6 & 12.4 & 15.7 & 35.4 & 30.8 & 18.3 \\
\cmidrule(lr){3-17}
 &  & $S_{0.8}$ & 0 &  6.8 &  8.9 &  9.1 &  9.4 & 12.8 & 22.2 & 33.2 & 52.1 & 62.1 & 62.7 & 62.6 & 61.4 & 57.2 \\
 &  &  & 1 &  5.8 &  7.0 &  7.2 &  9.4 &  9.9 & 16.2 & 20.8 & 27.3 & 50.6 & 60.9 & 63.8 & 68.7 & 67.3 \\
 &  &  & 2 & 13.3 & 12.7 &  9.0 & 12.3 & 10.0 & 11.4 & 12.4 & 21.9 & 36.9 & 62.0 & 66.5 & 68.1 & 65.8 \\
 &  &  & 3 & 48.3 & 10.1 &  9.6 & 11.5 & 10.5 &  8.5 & 11.3 & 16.2 & 23.7 & 42.5 & 55.0 & 58.4 & 59.0 \\
\cmidrule(lr){2-17}
 % & 100 & $S_{1.4}$ & 0 & 16.0 & 12.7 & 12.5 & 12.9 & 18.7 & 49.6 & 65.3 & 78.1 & 92.7 & 92.2 & 85.3 & 46.9 &  0.1 \\
 % &  &  & 1 & 15.0 & 13.4 & 13.9 &  8.8 & 11.4 & 19.6 & 37.5 & 55.0 & 75.8 & 91.0 & 92.0 & 71.2 & 30.7 \\
 % &  &  & 2 &  8.9 &  9.3 &  8.0 &  9.1 &  7.8 & 10.1 & 16.7 & 47.4 & 44.9 & 84.5 & 93.9 & 85.1 & 55.4 \\
 % &  &  & 3 & 31.4 & 13.1 & 10.6 & 13.2 & 11.0 & 10.1 & 11.6 & 30.2 & 46.9 & 56.5 & 92.2 & 89.7 & 72.1 \\
\cmidrule(lr){3-17}
 & 100 & $S_{1.3}$ & 0 & 12.4 & 10.8 & 11.4 & 11.8 & 13.2 & 30.7 & 41.6 & 54.9 & 73.8 & 75.3 & 62.0 & 26.8 &  0.0 \\
 &  &  & 1 &  9.6 & 10.3 & 11.4 & 13.1 &  9.0 & 16.2 & 24.5 & 31.0 & 47.6 & 72.5 & 73.0 & 54.4 & 26.5 \\
 &  &  & 2 &  7.7 &  9.5 &  9.0 &  7.7 &  7.9 &  8.0 & 17.0 & 30.6 & 22.7 & 56.0 & 73.5 & 63.2 & 39.4 \\
 &  &  & 3 & 32.6 &  8.0 &  8.5 &  6.4 &  7.6 & 10.1 & 13.2 & 25.2 & 29.8 & 33.6 & 72.5 & 66.8 & 43.2 \\
\cmidrule(lr){3-17}
 &  & $S_{1.2}$ & 0 & 10.4 &  9.1 &  8.8 &  9.3 & 12.4 & 18.8 & 20.8 & 27.7 & 36.9 & 35.5 & 25.2 &  6.4 &  0.2 \\
 &  &  & 1 & 12.4 & 12.0 &  9.4 &  8.5 &  8.6 & 14.3 & 20.2 & 18.7 & 21.9 & 38.7 & 36.2 & 21.0 &  8.1 \\
 &  &  & 2 & 10.1 &  8.3 & 11.4 &  9.9 &  9.2 & 10.5 & 13.9 & 20.7 & 12.7 & 28.9 & 45.3 & 33.9 & 16.6 \\
 &  &  & 3 & 33.5 & 10.4 &  7.5 &  7.9 &  8.1 & 10.1 & 12.0 & 19.7 & 17.4 & 19.1 & 43.2 & 41.9 & 20.7 \\
\cmidrule(lr){3-17}
 &  & $S_{0.8}$ & 0 & 10.4 & 11.5 & 11.6 & 12.3 & 13.3 & 28.6 & 43.2 & 64.0 & 77.2 & 79.9 & 77.7 & 73.2 & 69.1 \\
 &  &  & 1 &  7.4 &  7.9 &  9.1 &  9.7 & 10.3 & 16.7 & 22.4 & 35.5 & 57.5 & 70.5 & 73.8 & 71.2 & 68.8 \\
 &  &  & 2 & 14.3 & 12.3 & 13.1 & 14.0 & 12.2 & 14.5 & 18.3 & 28.1 & 38.8 & 62.7 & 70.2 & 72.9 & 69.9 \\
 &  &  & 3 & 26.8 & 11.1 & 10.9 & 10.6 &  8.6 & 12.4 & 13.6 & 20.3 & 30.3 & 48.6 & 65.0 & 71.3 & 70.5 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHHHrrrrHHH|HrrrrrHr}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$
						& $M_{10}$ & $M_{15}$ & $M_{20}$
                        & $M_{25}$ & HJM \\
\midrule
\multicolumn{1}{r}{4} & \multicolumn{1}{r}{100} &  $S_{2.0}$  & 10.9  & 10.4  & 9.4   & 8.1   & 8.2   & 8.9   & 9.5   & 9.4   & 8.5   & 7.9   & 7.6   & 7.9   & 8.1   & 9.2   & 9.6   & 8.7   & 10.0  & 9.3   & 10.1  & 11.1  & 10.2 \\
      &       &  $S_{1.9}$  & 10.7  & 11.3  & 16.3  & 18.0  & 23.0  & 34.0  & 33.8  & 29.3  & 19.2  & 11.2  & 7.5   & 7.2   & 7.2   & 5.5   & 13.2  & 15.6  & 18.9  & 17.6  & 14.8  & 14.8  & 73.9 \\
      &       &  $S_{1.8}$  & 23.0  & 25.0  & 31.3  & 38.7  & 51.1  & 68.9  & 69.7  & 62.9  & 37.0  & 17.0  & 8.2   & 7.2   & 8.0   & 5.1   & 28.5  & 36.7  & 32.4  & 32.5  & 29.6  & 25.7  & 96.0 \\
      &       &  $S_{1.7}$  & 26.9  & 31.6  & 50.0  & 65.0  & 76.7  & 90.8  & 92.0  & 85.9  & 52.8  & 21.8  & 8.0   & 7.6   & 8.2   & 9.0   & 53.9  & 61.8  & 58.5  & 52.2  & 46.9  & 38.8  & 99.9 \\
\cmidrule{2-24}      & \multicolumn{1}{r}{150} &  $S_{2.0}$  & 10.4  & 10.8  & 12.3  & 10.4  & 11.1  & 9.1   & 8.8   & 7.4   & 7.3   & 7.6   & 7.3   & 7.6   & 7.0   & 15.0  & 13.1  & 11.3  & 11.2  & 11.3  & 9.8   & 11.1  & 12.5 \\
      &       &  $S_{1.9}$  & 13.8  & 16.7  & 23.9  & 29.3  & 36.0  & 48.0  & 47.7  & 42.4  & 27.6  & 14.8  & 8.1   & 6.3   & 7.4   & 4.3   & 15.6  & 20.0  & 20.5  & 18.3  & 19.8  & 14.6  & 89.0 \\
      &       &  $S_{1.8}$  & 23.6  & 28.2  & 45.6  & 57.1  & 67.3  & 84.8  & 85.5  & 82.3  & 59.2  & 30.3  & 10.9  & 6.2   & 6.7   & 4.8   & 37.0  & 45.3  & 44.6  & 39.1  & 34.6  & 32.4  & 98.6 \\
      &       &  $S_{1.7}$  & 40.7  & 50.3  & 68.7  & 80.4  & 90.0  & 99.3  & 99.3  & 97.2  & 80.1  & 49.0  & 16.5  & 8.2   & 8.8   & 18.8  & 74.3  & 78.4  & 79.7  & 75.1  & 67.4  & 58.1  & 100.0 \\
\cmidrule{2-24}      & \multicolumn{1}{r}{200} &  $S_{2.0}$  & 10.7  & 8.2   & 9.5   & 11.5  & 10.6  & 8.6   & 9.2   & 8.9   & 8.8   & 8.8   & 9.5   & 9.6   & 9.9   & 10.5  & 10.4  & 11.0  & 10.4  & 10.6  & 9.1   & 9.2   &  \\
      &       &  $S_{1.9}$  & 15.2  & 19.2  & 27.5  & 34.8  & 40.5  & 60.8  & 62.7  & 57.7  & 36.2  & 22.6  & 11.7  & 8.9   & 9.3   & 4.5   & 18.3  & 21.7  & 22.5  & 20.7  & 20.1  & 18.7  &  \\
      &       &  $S_{1.8}$  & 29.7  & 36.9  & 53.3  & 66.9  & 79.5  & 93.8  & 94.4  & 91.4  & 72.7  & 41.5  & 15.7  & 8.0   & 8.2   & 9.7   & 44.8  & 54.2  & 56.2  & 49.7  & 45.5  & 39.3  &  \\
      &       &  $S_{1.7}$  & 43.7  & 58.4  & 79.7  & 91.6  & 97.1  & 99.9  & 100.0 & 99.6  & 94.3  & 66.8  & 23.1  & 6.5   & 6.8   & 32.7  & 83.8  & 88.5  & 86.3  & 81.7  & 75.1  & 71.2  &  \\
\midrule
\multicolumn{1}{r}{6} & \multicolumn{1}{r}{100} &  $S_{2.0}$  & 12.1  & 13.2  & 11.0  & 11.5  & 11.5  & 11.7  & 10.6  & 9.1   & 8.9   & 7.9   & 8.1   & 8.4   & 8.5   & 10.6  & 10.3  & 11.3  & 8.5   & 9.9   & 8.2   & 9.0   & 8.1 \\
      &       &  $S_{1.9}$  & 3.5   & 8.1   & 18.6  & 21.1  & 26.3  & 41.3  & 40.8  & 35.4  & 24.4  & 14.4  & 9.4   & 7.7   & 7.8   & 2.5   & 11.3  & 12.6  & 12.9  & 10.2  & 9.2   & 9.3   & 81.0 \\
      &       &  $S_{1.8}$  & 5.8   & 13.0  & 28.3  & 34.8  & 47.0  & 75.9  & 76.3  & 69.8  & 41.8  & 22.2  & 12.0  & 9.9   & 9.9   & 1.4   & 18.1  & 22.6  & 15.7  & 14.9  & 12.2  & 12.1  & 95.8 \\
      &       &  $S_{1.7}$  & 9.4   & 22.7  & 46.3  & 56.5  & 72.8  & 92.3  & 92.3  & 85.1  & 59.6  & 27.1  & 7.6   & 5.5   & 6.1   & 2.3   & 36.5  & 37.4  & 31.6  & 23.3  & 19.3  & 18.3  & 99.1 \\
\cmidrule{2-24}      & \multicolumn{1}{r}{150} &  $S_{2.0}$  & 8.9   & 11.4  & 12.1  & 12.3  & 12.2  & 8.4   & 10.8  & 9.8   & 7.7   & 7.3   & 8.1   & 8.8   & 9.6   & 7.2   & 9.2   & 7.4   & 10.3  & 10.1  & 10.2  & 11.0  & 10.0 \\
      &       &  $S_{1.9}$  & 5.4   & 14.2  & 21.1  & 22.4  & 31.4  & 53.3  & 54.3  & 48.9  & 34.9  & 21.8  & 14.4  & 11.2  & 11.2  & 2.1   & 13.6  & 13.6  & 11.1  & 11.2  & 12.1  & 10.8  & 93.1 \\
      &       &  $S_{1.8}$  & 7.9   & 20.0  & 31.9  & 44.8  & 65.0  & 89.8  & 88.8  & 83.7  & 60.6  & 32.5  & 15.8  & 9.0   & 9.4   & 1.0   & 20.4  & 21.7  & 18.6  & 17.8  & 11.2  & 11.8  & 99.2 \\
      &       &  $S_{1.7}$  & 13.4  & 31.2  & 51.9  & 71.6  & 88.4  & 99.7  & 99.1  & 97.5  & 79.1  & 50.6  & 13.8  & 7.5   & 7.5   & 5.3   & 51.2  & 54.4  & 41.8  & 32.6  & 25.0  & 18.6  & 100.0 \\
\cmidrule{2-24}      & \multicolumn{1}{r}{200} &  $S_{2.0}$  & 8.5   & 9.7   & 9.4   & 10.1  & 10.2  & 10.2  & 11.1  & 10.6  & 11.5  & 9.9   & 9.5   & 9.1   & 9.2   & 8.2   & 10.8  & 8.7   & 11.7  & 9.3   & 6.9   & 7.3   &  \\
      &       &  $S_{1.9}$  & 6.8   & 14.0  & 18.0  & 22.2  & 36.4  & 61.5  & 60.7  & 56.2  & 38.2  & 24.5  & 12.7  & 6.3   & 6.4   & 1.8   & 10.5  & 13.7  & 15.4  & 11.7  & 12.0  & 11.1  &  \\
      &       &  $S_{1.8}$  & 12.6  & 29.5  & 40.4  & 56.0  & 78.2  & 94.6  & 94.2  & 90.4  & 73.7  & 47.3  & 20.6  & 6.9   & 6.1   & 1.8   & 30.8  & 33.7  & 25.8  & 21.4  & 17.0  & 16.0  &  \\
      &       &  $S_{1.7}$  & 24.0  & 46.3  & 65.4  & 85.9  & 96.5  & 99.9  & 99.8  & 99.1  & 92.7  & 67.6  & 29.4  & 5.9   & 5.0   & 9.5   & 68.1  & 67.3  & 53.1  & 33.9  & 27.2  & 21.1  &  \\
\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHrrrrrHHHH|HrrH}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ & HJM \\
		\midrule
4 & 100 & $t_{10}$ & 10.7 & 10.8 &  10.8 &  14.1 &  16.5 &  28.3 &  24.9 &  17.4 &  10.1 &  9.3 &  8.9 &  9.7 &  9.9 &   4.5 &  18.2 &  21.8 \\
 &  & $t_{ 5}$ & 18.5 & 19.3 &  26.3 &  38.7 &  57.3 &  81.1 &  79.4 &  58.2 &  15.4 &  8.9 &  7.6 &  7.9 &  8.8 &  10.1 &  51.1 &  54.5 \\
 &  & $t_{ 4}$ & 22.9 & 25.6 &  40.5 &  60.5 &  79.3 &  95.8 &  95.4 &  84.7 &  30.7 &  9.8 &  8.1 &  8.8 &  9.0 &  23.1 &  72.2 &  73.4 \\
 &  & $t_{ 2}$ & 72.9 & 83.8 &  96.5 &  99.2 & 100.0 & 100.0 & 100.0 &  99.9 &  90.9 & 37.7 &  5.1 &  4.6 &  5.5 &  91.9 &  99.9 & 100.0 \\
\cmidrule(lr){2-19}
 & 150 & $t_{10}$ & 15.0 & 15.6 &  15.3 &  18.3 &  24.6 &  44.5 &  40.0 &  25.6 &   9.1 &  7.0 &  6.7 &  6.9 &  7.7 &   7.0 &  23.9 &  26.0 \\
 &  & $t_{ 5}$ & 23.1 & 25.4 &  42.9 &  59.4 &  76.7 &  94.9 &  94.7 &  85.8 &  28.4 &  9.5 &  7.8 &  8.4 &  8.8 &  29.8 &  71.5 &  71.0 \\
 &  & $t_{ 4}$ & 21.3 & 32.5 &  62.3 &  82.4 &  94.8 &  99.7 &  99.4 &  96.6 &  53.8 & 12.9 &  7.5 &  8.4 &  9.1 &  52.2 &  90.6 &  90.7 \\
 &  & $t_{ 2}$ & 86.8 & 96.3 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  99.9 & 71.0 & 14.8 &  4.4 &  5.4 &  99.8 & 100.0 & 100.0 \\
\cmidrule(lr){2-19}
 & 200 & $t_{10}$ & 10.9 & 11.1 &  15.1 &  23.2 &  33.1 &  58.7 &  54.0 &  33.2 &  12.2 &  9.1 &  8.4 &  8.8 &  9.3 &  10.2 &  31.5 &  31.0 \\
 &  & $t_{ 5}$ & 18.2 & 24.9 &  51.5 &  77.4 &  92.5 &  98.9 &  99.2 &  96.9 &  51.1 & 15.1 & 10.4 & 10.2 & 10.5 &  56.1 &  86.7 &  86.7 \\
 &  & $t_{ 4}$ & 31.5 & 46.5 &  78.8 &  93.7 &  99.2 & 100.0 & 100.0 & 100.0 &  76.2 & 20.5 &  7.8 &  7.2 &  8.2 &  77.1 &  97.5 &  97.5 \\
 &  & $t_{ 2}$ & 95.1 & 99.9 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 92.8 & 30.6 &  4.8 &  5.1 & 100.0 & 100.0 & 100.0 \\
\midrule
6 & 100 & $t_{10}$ &  2.1 &  6.9 &  13.7 &  14.4 &  21.7 &  46.6 &  45.1 &  27.9 &   9.7 &  6.6 &  6.8 &  6.5 &  6.7 &   1.5 &  15.1 &  13.2 \\
 &  & $t_{ 5}$ &  3.1 & 11.9 &  31.4 &  41.0 &  63.9 &  93.0 &  92.1 &  80.3 &  32.2 & 10.1 &  6.3 &  7.2 &  9.4 &   1.6 &  41.0 &  31.2 \\
 &  & $t_{ 4}$ &  6.0 & 17.1 &  36.2 &  51.1 &  82.1 &  98.5 &  98.7 &  94.1 &  47.0 & 11.1 &  6.0 &  6.3 &  6.9 &   3.7 &  56.9 &  45.9 \\
 &  & $t_{ 2}$ & 44.3 & 76.2 &  96.7 &  99.3 & 100.0 & 100.0 & 100.0 & 100.0 &  97.8 & 51.7 &  6.1 &  2.7 &  4.0 &  77.4 &  99.9 &  99.4 \\
\cmidrule(lr){2-19}
 & 150 & $t_{10}$ &  2.8 & 11.3 &  14.3 &  17.2 &  25.9 &  63.0 &  59.5 &  38.1 &  15.8 &  8.4 &  7.2 &  8.1 &  8.8 &   1.6 &  16.8 &  13.7 \\
 &  & $t_{ 5}$ &  6.2 & 19.7 &  34.3 &  52.3 &  84.4 &  99.5 &  99.4 &  97.0 &  54.1 & 13.9 &  7.6 &  7.3 &  8.0 &   6.9 &  61.0 &  49.3 \\
 &  & $t_{ 4}$ &  9.8 & 29.0 &  52.7 &  75.2 &  96.1 &  99.9 & 100.0 &  99.7 &  81.1 & 23.8 &  7.6 &  6.5 &  7.5 &  20.4 &  83.1 &  74.8 \\
 &  & $t_{ 2}$ & 70.0 & 94.3 &  99.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  99.9 & 87.9 & 24.3 &  3.9 &  4.5 &  99.2 & 100.0 & 100.0 \\
\cmidrule(lr){2-19}
 & 200 & $t_{10}$ &  5.7 & 14.7 &  19.4 &  24.0 &  37.7 &  77.7 &  75.2 &  54.6 &  22.4 &  9.6 &  8.1 &  8.0 &  8.4 &   2.6 &  25.3 &  19.4 \\
 &  & $t_{ 5}$ &  9.9 & 23.4 &  35.4 &  61.5 &  92.8 &  99.9 &  99.8 &  99.1 &  70.5 & 22.9 &  9.3 &  9.3 &  9.7 &  21.0 &  74.2 &  61.3 \\
 &  & $t_{ 4}$ & 13.2 & 34.3 &  54.8 &  85.9 &  98.8 & 100.0 & 100.0 & 100.0 &  91.3 & 45.1 &  9.3 &  4.8 &  5.6 &  47.2 &  94.9 &  87.7 \\
 &  & $t_{ 2}$ & 84.4 & 98.4 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 97.2 & 49.2 &  4.8 &  5.1 & 100.0 & 100.0 & 100.0 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHrrrrrHHHH|Hrrr}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ & HJM \\
		\midrule
  4 & 50 & $SN_{0.4}$ &  9.3 & 10.4 & 10.6 & 12.6 & 18.8 & 54.5 & 71.3 & 81.3 & 87.1 & 87.7 & 88.1 & 88.0 & 88.2 & 18.9 & 47.7 & 52.5 & 12.6 \\
 &  & $SN_{0.3}$ & 11.2 & 13.0 & 13.3 & 15.0 & 15.7 & 38.0 & 51.9 & 62.4 & 67.6 & 67.7 & 67.7 & 67.6 & 67.9 & 14.3 & 31.9 & 34.2 & 11.1 \\
 &  & $SN_{0.2}$ &  9.7 &  9.2 &  9.0 &  9.5 & 10.2 & 21.1 & 28.8 & 34.8 & 35.9 & 36.6 & 36.8 & 36.6 & 35.9 & 10.3 & 16.0 & 18.3 & 11.5 \\
 &  & $SN_{0.1}$ & 10.5 &  9.8 & 10.2 & 11.8 & 13.6 & 12.1 & 14.9 & 17.1 & 18.5 & 18.4 & 18.5 & 17.8 & 17.3 &  9.5 & 11.9 & 13.4 &  9.6 \\
 % &  & $SN_{0.0}$ & 12.5 & 12.0 & 12.0 & 12.1 &  9.8 & 10.8 &  10.2 &  12.0 &  12.0 &  12.9 &  12.4 &  12.7 &  12.6 & 10.2 &  9.9 &  9.6 \\
\cmidrule(lr){2-20}
  & 100 & $SN_{0.4}$ & 12.6 & 13.2 & 13.8 & 19.9 & 32.8 & 85.9 & 97.5 & 99.2 & 99.8 & 99.9 &  99.9 & 100.0 & 100.0 & 38.1 & 75.8 & 81.7 & 21.4 \\
 &  & $SN_{0.3}$ &  9.8 & 11.1 & 15.7 & 16.9 & 24.0 & 65.7 & 84.4 & 93.5 & 95.5 & 96.1 &  96.8 &  97.0 &  97.0 & 21.8 & 51.8 & 61.6 & 21.9 \\
 &  & $SN_{0.2}$ & 10.8 & 11.0 & 13.1 & 13.3 & 17.2 & 43.1 & 54.3 & 64.4 & 71.1 & 74.0 &  74.7 &  74.5 &  74.7 & 13.0 & 28.9 & 36.2 & 13.9 \\
 &  & $SN_{0.1}$ &  9.4 &  9.3 & 10.3 & 11.0 & 11.2 & 15.3 & 20.6 & 26.0 & 30.3 & 30.2 &  31.0 &  31.9 &  32.3 & 10.0 & 13.4 & 15.0 & 10.7 \\
 % &  & $SN_{0.0}$ &  9.1 &  9.2 & 10.3 & 10.3 &  9.9 &  8.8 &   9.2 &   9.7 &   9.4 &   9.4 &   9.9 &  10.3 &  10.2 &  8.7 &  8.5 &  9.6 \\
\cmidrule(lr){2-20}
 % & 150 & $SN_{0.5}$ & 11.5 & 12.3 & 22.5 & 34.9 & 63.6 & 99.9 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 86.7 & 99.5 & 99.9 \\
 & 150 & $SN_{0.4}$ &  9.3 &  9.7 & 13.2 & 25.1 & 50.0 & 98.4 &  99.8 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 63.4 & 92.2 & 95.8 \\
 &  & $SN_{0.3}$ & 10.8 & 11.5 & 14.0 & 20.1 & 31.7 & 86.7 &  97.6 &  99.4 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 38.6 & 73.6 & 80.9 \\
 &  & $SN_{0.2}$ & 10.2 &  9.9 & 12.6 & 14.5 & 17.0 & 51.5 &  73.7 &  82.3 &  88.3 &  90.1 &  90.8 &  91.2 &  91.1 & 19.6 & 40.9 & 45.6 \\
 &  & $SN_{0.1}$ & 10.7 &  8.9 & 10.2 & 10.3 & 12.3 & 18.8 &  26.2 &  33.0 &  34.9 &  36.0 &  37.1 &  37.7 &  37.7 & 11.1 & 14.7 & 16.6 \\
%  &  & $SN_{0.0}$ & 11.3 & 10.9 & 11.7 & 11.8 & 10.4 & 10.2 &  10.1 &  11.6 &  11.6 &  12.7 &  11.7 &  11.4 &  10.8 & 12.4 & 12.1 & 11.5 \\
\midrule
6 & 50 & $SN_{0.4}$ &  9.9 & 10.6 & 11.3 & 12.8 & 13.2 & 33.6 & 55.4 & 75.9 & 88.2 & 92.3 & 94.3 & 95.1 & 95.0 &  8.2 & 20.1 & 18.9 &  7.4 \\
 &  & $SN_{0.3}$ & 10.4 & 10.7 &  8.4 &  9.3 & 10.5 & 27.4 & 42.6 & 59.0 & 72.6 & 79.0 & 81.6 & 82.6 & 83.3 &  8.9 & 15.7 & 15.6 &  8.2 \\
 &  & $SN_{0.2}$ &  7.8 &  7.8 & 10.2 & 10.3 & 11.5 & 16.2 & 24.2 & 30.9 & 41.8 & 50.5 & 52.0 & 50.9 & 51.3 &  8.2 & 14.3 & 15.2 &  5.4 \\
 &  & $SN_{0.1}$ & 10.6 & 11.1 & 11.2 & 11.4 & 10.2 &  9.0 & 10.8 & 11.6 & 14.2 & 15.1 & 15.8 & 17.0 & 16.1 &  7.9 &  9.0 &  9.2 &  7.1 \\
 % &  & $SN_{0.0}$ &  9.9 & 10.5 &  8.9 &  9.7 &  9.7 &  9.6 &   8.2 &   6.8 &   7.8 &   8.9 &   8.5 &   8.7 &   8.8 & 11.1 &  8.1 &  8.9 \\
\cmidrule(lr){2-20}
  & 100 & $SN_{0.4}$ &  9.2 &  9.2 & 11.0 & 12.2 & 16.0 & 72.9 & 92.4 & 98.6 & 99.8 & 99.9 & 100.0 & 100.0 & 100.0 & 18.6 & 36.4 & 32.2 &  8.6 \\
 &  & $SN_{0.3}$ &  7.9 &  7.9 &  8.3 &  7.9 & 10.7 & 55.0 & 80.0 & 91.1 & 97.2 & 98.5 &  98.9 &  98.8 &  98.8 & 14.2 & 27.1 & 19.6 &  9.3 \\
 &  & $SN_{0.2}$ & 11.0 & 11.9 & 11.3 & 11.9 & 14.1 & 31.8 & 50.1 & 61.8 & 76.2 & 82.8 &  84.0 &  84.5 &  84.9 & 13.2 & 16.8 & 13.0 &  8.4 \\
 &  & $SN_{0.1}$ & 11.3 & 10.0 &  8.6 &  8.0 &  9.0 & 14.8 & 18.7 & 22.9 & 31.4 & 33.8 &  34.9 &  37.2 &  36.8 & 10.0 & 10.5 & 11.4 &  8.3 \\
 % &  & $SN_{0.0}$ &  9.0 & 10.3 & 12.1 & 12.2 & 10.5 &  8.6 &   9.7 &   8.9 &   8.8 &  10.5 &  11.1 &  11.3 &  11.7 & 12.6 & 10.4 &  9.6 \\
\cmidrule(lr){2-20}
 & 150 & $SN_{0.4}$ & 11.2 & 12.0 & 12.7 & 12.7 & 22.8 & 89.8 &  99.2 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 28.0 & 47.5 & 44.2 \\
 &  & $SN_{0.3}$ &  9.5 & 11.3 & 11.8 & 11.7 & 16.6 & 70.1 &  90.7 &  98.5 &  99.9 & 100.0 & 100.0 & 100.0 & 100.0 & 16.4 & 30.5 & 22.2 \\
 &  & $SN_{0.2}$ & 10.4 & 11.4 & 11.0 & 12.7 & 13.8 & 41.2 &  61.5 &  81.5 &  90.9 &  94.3 &  95.7 &  96.6 &  96.6 & 14.3 & 18.0 & 17.6 \\
 &  & $SN_{0.1}$ &  8.1 &  7.9 &  9.0 &  8.8 & 10.0 & 18.7 &  25.1 &  31.8 &  40.0 &  43.5 &  44.0 &  45.5 &  46.0 & 11.5 & 10.1 & 11.0 \\
%  &  & $SN_{0.0}$ &  8.6 &  9.2 &  9.6 &  9.1 & 10.1 &  9.5 &   8.6 &   8.3 &   9.5 &   9.3 &  10.5 &  10.6 &  10.8 &  9.3 & 10.2 & 11.2 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHrrrrrHHHHH|Hrrr}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ \\
		\midrule
  4 & 100 & $S_{2.0}$ & 12.0 & 11.0 &  9.9 &  8.8 & 11.3 & 16.4 & 15.7 & 12.2 & 11.5 & 12.7 & 11.9 &  7.9 &  4.9 & 19.8 & 13.8 & 14.5 \\
 &  & $S_{1.9}$ & 10.0 & 10.0 & 10.5 & 11.3 & 10.2 & 14.4 & 14.1 & 12.5 & 11.2 & 10.9 &  9.8 &  8.4 &  6.4 & 13.7 & 10.5 &  9.8 \\
 &  & $S_{1.8}$ &  6.0 &  6.2 &  8.1 &  9.1 &  9.1 & 10.5 &  9.0 &  8.3 &  8.4 &  9.7 &  9.8 &  9.0 &  9.5 &  9.7 &  7.9 &  8.1 \\
 &  & $S_{1.7}$ &  8.2 &  8.5 &  8.2 &  8.5 &  9.1 & 12.4 & 11.7 & 10.9 &  9.0 &  9.6 & 11.2 & 14.2 & 16.8 &  8.6 & 12.1 & 10.0 \\
 &  & $S_{1.6}$ & 11.2 & 11.4 & 12.7 & 11.2 & 11.9 & 18.5 & 17.2 & 14.0 &  9.7 & 11.1 & 18.2 & 24.7 & 28.8 & 15.1 & 24.3 & 22.3 \\
 &  & $S_{1.5}$ & 13.7 & 16.7 & 17.0 & 19.6 & 26.0 & 37.8 & 32.8 & 19.6 & 12.6 & 18.8 & 30.0 & 42.9 & 48.0 & 30.0 & 46.2 & 44.5 \\
\cmidrule(lr){2-19}
 & 150 & $S_{2.0}$ &  8.7 &  8.3 &  9.7 &  9.2 & 11.3 & 25.1 & 24.1 & 17.7 & 12.9 & 11.7 & 10.7 &  6.8 &  4.1 & 22.9 & 20.3 & 20.3 \\
 &  & $S_{1.9}$ &  9.9 &  9.8 & 11.0 &  9.7 & 11.6 & 12.8 & 12.9 & 11.0 &  8.9 &  8.4 &  7.3 &  6.2 &  5.4 & 14.9 & 11.5 & 10.9 \\
 &  & $S_{1.8}$ & 10.5 & 11.1 & 12.1 &  8.7 &  8.1 &  9.3 &  8.7 &  9.3 & 10.5 & 10.9 & 10.9 & 12.2 & 12.7 & 10.3 & 11.4 &  9.7 \\
 &  & $S_{1.7}$ &  8.5 &  9.0 & 11.3 & 12.4 & 11.7 & 13.5 & 13.9 & 13.8 & 12.9 & 13.5 & 16.0 & 18.8 & 20.3 & 10.0 & 12.5 & 13.4 \\
 &  & $S_{1.6}$ & 11.6 & 12.2 & 13.4 & 16.2 & 17.0 & 27.3 & 25.5 & 17.1 & 10.8 & 12.4 & 18.9 & 28.4 & 31.5 & 25.6 & 32.2 & 31.4 \\
 &  & $S_{1.5}$ & 12.6 & 12.8 & 14.5 & 19.0 & 27.2 & 56.0 & 55.4 & 33.1 & 17.8 & 29.5 & 46.1 & 55.2 & 58.7 & 50.1 & 60.1 & 56.4 \\
\cmidrule(lr){2-19}
 & 200 & $S_{2.0}$ &  8.8 &  8.8 &  8.3 &  9.7 & 12.7 & 29.9 & 27.3 & 16.7 & 13.6 & 13.9 & 14.0 &  9.7 &  5.7 & 31.0 & 25.3 & 28.9 \\
 &  & $S_{1.9}$ &  9.4 &  9.8 &  9.6 &  8.2 &  9.1 & 16.4 & 15.5 & 13.6 & 13.3 & 13.5 & 11.3 & 10.1 &  7.5 & 14.9 & 12.2 & 10.1 \\
 &  & $S_{1.8}$ & 10.3 & 10.7 & 10.8 &  9.7 & 10.3 & 10.1 & 10.0 &  9.9 &  9.1 &  9.6 &  9.9 &  9.9 & 10.1 &  8.0 &  7.5 &  8.6 \\
 &  & $S_{1.7}$ & 10.2 & 11.1 & 10.6 & 10.2 & 12.6 & 13.5 &  9.6 &  9.3 &  8.6 &  9.8 & 13.2 & 16.3 & 18.2 & 13.5 & 16.8 & 15.8 \\
 &  & $S_{1.6}$ & 11.9 & 12.1 & 11.5 & 11.8 & 18.4 & 34.6 & 32.9 & 19.8 & 14.1 & 18.0 & 26.7 & 35.3 & 38.1 & 27.2 & 41.0 & 40.5 \\
 &  & $S_{1.5}$ & 13.9 & 13.0 & 15.9 & 26.9 & 40.8 & 72.8 & 71.3 & 43.8 & 15.9 & 29.5 & 53.5 & 67.2 & 66.2 & 68.7 & 76.4 & 74.6 \\
\midrule
6 & 100 & $S_{2.0}$ & 45.5 & 41.7 &  7.7 &  5.9 &  6.3 & 10.8 & 10.3 & 10.5 & 10.2 & 12.7 & 12.4 &  8.4 &  5.5 & 21.0 &  9.5 &  9.3 \\
 &  & $S_{1.9}$ & 27.5 & 28.1 & 16.7 & 13.2 & 13.3 & 10.6 &  9.0 &  7.2 &  9.0 &  9.5 & 10.0 &  7.2 &  5.2 & 15.7 &  9.3 &  9.2 \\
 &  & $S_{1.8}$ &  9.5 &  8.4 &  7.5 &  7.9 &  8.6 &  7.2 &  8.6 &  9.0 &  7.8 &  8.3 &  9.3 &  8.1 &  8.9 &  7.8 &  8.0 & 10.8 \\
 &  & $S_{1.7}$ &  4.0 &  5.3 & 10.5 & 12.1 & 12.8 & 14.2 & 14.5 &  9.4 &  8.0 &  9.1 & 10.1 & 12.5 & 15.1 &  5.1 &  9.9 &  8.9 \\
 &  & $S_{1.6}$ &  1.5 &  3.8 & 10.8 & 12.9 & 15.5 & 25.8 & 21.9 & 13.5 &  6.1 &  8.5 & 15.9 & 27.9 & 33.9 &  6.2 & 15.7 & 16.0 \\
 &  & $S_{1.5}$ &  2.6 &  4.7 & 15.6 & 19.6 & 24.9 & 52.5 & 47.8 & 26.3 &  5.3 &  8.2 & 21.4 & 43.4 & 51.0 & 13.1 & 25.8 & 18.2 \\
\cmidrule(lr){2-19}
 & 150 & $S_{2.0}$ & 68.4 & 56.4 &  9.1 &  8.4 & 10.2 & 16.1 & 16.2 & 11.7 & 12.1 & 14.7 & 15.6 & 12.0 &  7.4 & 26.9 & 12.7 & 16.0 \\
 &  & $S_{1.9}$ & 27.3 & 21.9 & 10.6 & 10.0 & 10.0 &  8.6 & 10.2 & 10.7 & 12.4 & 11.3 & 12.5 & 10.4 &  6.6 & 14.5 &  9.9 & 13.0 \\
 &  & $S_{1.8}$ &  7.7 &  8.5 &  8.0 &  7.9 &  9.6 &  9.0 &  9.6 &  9.4 &  9.2 &  9.0 & 10.0 &  9.0 &  9.2 &  8.0 &  8.4 & 10.1 \\
 &  & $S_{1.7}$ &  3.5 &  6.0 & 11.8 & 11.2 & 13.4 & 17.0 & 16.8 & 13.8 &  9.8 &  9.3 & 11.9 & 16.3 & 16.7 &  7.0 & 11.5 & 10.4 \\
 &  & $S_{1.6}$ &  3.6 &  8.3 & 15.0 & 16.1 & 18.2 & 37.9 & 32.2 & 21.1 &  8.0 &  9.8 & 20.6 & 34.5 & 36.2 &  8.1 & 20.8 & 13.0 \\
 &  & $S_{1.5}$ &  3.3 &  7.4 & 15.9 & 17.6 & 29.0 & 68.7 & 63.5 & 38.6 &  9.0 & 10.3 & 32.9 & 53.7 & 60.6 & 23.1 & 35.8 & 24.6 \\
\cmidrule(lr){2-19}
 & 200 & $S_{2.0}$ & 71.2 & 49.5 &  9.1 &  8.2 &  8.0 & 20.3 & 23.5 & 20.9 & 19.7 & 22.6 & 21.1 & 14.3 &  8.3 & 33.1 & 18.6 & 10.5 \\
 &  & $S_{1.9}$ & 37.4 & 25.1 & 11.7 & 11.5 & 10.5 & 12.7 & 14.4 & 11.8 & 13.0 & 14.3 & 13.8 & 11.2 &  9.4 & 16.6 & 13.1 &  9.7 \\
 &  & $S_{1.8}$ &  9.6 &  9.5 &  9.5 &  8.3 &  8.7 & 11.4 &  9.8 & 10.3 &  8.8 &  9.6 &  9.2 &  9.6 &  8.8 & 10.7 & 10.6 &  8.3 \\
 &  & $S_{1.7}$ &  3.8 &  7.7 & 10.5 & 10.8 & 10.7 & 20.4 & 18.9 & 13.2 &  8.0 &  7.6 & 11.0 & 16.9 & 21.9 &  7.7 & 14.5 & 14.9 \\
 &  & $S_{1.6}$ &  4.7 &  8.8 & 14.3 & 16.4 & 20.9 & 43.9 & 37.9 & 20.9 &  6.8 &  9.7 & 24.6 & 42.4 & 47.6 & 13.2 & 20.4 & 15.5 \\
 &  & $S_{1.5}$ &  3.4 &  8.8 & 17.5 & 21.9 & 36.2 & 77.5 & 73.5 & 46.6 &  8.7 & 16.7 & 46.3 & 69.3 & 72.9 & 33.6 & 46.2 & 28.9 \\
 \bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHrrrrrHHHH|Hrrr}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$
						& $M_{2}$ & $M_{4}$ & $M_{6}$ \\
		\midrule
4 & 100 & $S_{1.8}$ & 55.7 &  9.7 &  7.0 &  7.9 &  8.9 & 34.2 & 36.5 & 24.2 & 17.9 & 19.2 & 21.4 &  9.8 &  2.8 & 32.4 & 41.0 & 40.9 \\
 &  & $S_{1.7}$ & 24.4 &  9.6 &  8.7 &  8.6 &  9.8 & 24.9 & 24.3 & 18.7 & 17.1 & 17.4 & 16.5 &  8.8 &  2.8 & 20.5 & 25.5 & 21.7 \\
 &  & $S_{1.6}$ & 13.3 &  8.4 &  7.7 &  7.5 &  8.4 & 10.9 & 13.3 & 13.7 & 13.4 & 11.9 &  9.9 &  6.2 &  6.3 &  9.8 & 13.3 & 11.6 \\
 &  & $S_{1.5}$ & 10.9 & 11.4 & 11.4 & 11.5 & 10.9 &  9.0 &  9.7 & 10.5 &  8.7 &  8.0 &  8.1 &  8.7 &  7.9 &  9.3 & 11.1 & 12.9 \\
 &  & $S_{1.4}$ &  8.7 & 10.1 & 10.3 & 10.9 & 10.4 & 10.6 & 13.4 & 11.3 & 11.7 & 14.8 & 19.3 & 23.6 & 24.8 & 15.1 & 14.7 & 14.6 \\
 &  & $S_{1.3}$ &  7.4 & 10.3 & 12.3 & 11.3 & 15.4 & 21.7 & 21.8 & 15.2 & 13.3 & 21.2 & 33.3 & 42.2 & 41.1 & 29.9 & 31.4 & 25.5 \\
 &  & $S_{1.2}$ &  8.0 & 12.0 & 15.8 & 17.0 & 24.6 & 44.8 & 41.7 & 25.6 & 15.7 & 32.0 & 52.3 & 63.5 & 65.8 & 56.5 & 52.3 & 44.5 \\
\cmidrule(lr){2-19}
 & 150 & $S_{1.8}$ & 31.9 &  8.7 &  7.9 &  7.9 & 11.2 & 41.2 & 47.7 & 36.0 & 22.4 & 29.0 & 34.5 & 19.2 &  6.2 & 42.3 & 54.4 & 53.2 \\
 &  & $S_{1.7}$ & 19.5 &  9.0 &  9.1 & 10.2 & 12.6 & 25.0 & 30.4 & 21.9 & 13.7 & 15.4 & 16.7 & 10.0 &  4.8 & 21.2 & 24.9 & 25.0 \\
 &  & $S_{1.6}$ &  5.5 &  5.1 &  5.0 &  6.3 &  7.4 & 11.0 & 11.6 & 10.3 & 10.0 & 11.5 &  9.9 &  7.8 &  6.0 & 12.8 & 12.6 & 11.4 \\
 &  & $S_{1.5}$ & 10.8 & 12.0 & 11.6 & 10.2 &  9.5 & 10.1 & 12.2 & 11.1 &  9.8 &  8.6 &  8.8 &  7.2 &  6.8 & 10.9 &  8.7 &  8.0 \\
 &  & $S_{1.4}$ &  9.8 & 10.2 & 10.5 & 10.4 & 12.1 & 13.0 & 12.8 & 10.1 &  9.7 & 12.1 & 14.7 & 20.2 & 23.7 & 14.2 & 12.9 & 13.0 \\
 &  & $S_{1.3}$ &  9.0 & 11.0 & 12.5 & 14.9 & 17.4 & 34.4 & 32.4 & 23.2 & 14.7 & 24.1 & 41.1 & 50.4 & 51.2 & 41.2 & 40.3 & 35.1 \\
 &  & $S_{1.2}$ &  9.5 & 12.6 & 15.9 & 21.3 & 33.6 & 65.0 & 66.3 & 46.5 & 27.3 & 51.9 & 74.2 & 79.9 & 79.0 & 71.6 & 69.8 & 66.3 \\
\cmidrule(lr){2-19}
 & 200 & $S_{1.8}$ & 19.8 &  9.0 &  8.8 & 10.4 & 17.3 & 62.1 & 70.2 & 52.2 & 28.5 & 45.5 & 59.4 & 40.2 & 12.3 & 59.4 & 73.5 & 67.9 \\
 &  & $S_{1.7}$ & 13.2 &  9.6 &  9.3 & 10.8 & 14.1 & 31.6 & 33.2 & 25.0 & 16.0 & 22.6 & 24.4 & 16.0 &  6.8 & 29.2 & 36.6 & 33.5 \\
 &  & $S_{1.6}$ &  8.6 &  8.3 &  7.3 &  6.9 &  9.8 & 15.0 & 14.5 & 12.0 & 10.7 & 10.8 & 11.8 &  9.5 &  6.1 & 13.2 & 15.2 & 15.0 \\
 &  & $S_{1.5}$ & 11.4 & 11.5 & 11.0 & 10.1 & 10.9 & 12.6 & 10.6 & 11.4 &  9.7 &  8.6 &  9.4 & 10.1 &  9.0 & 12.0 & 12.0 &  9.6 \\
 &  & $S_{1.4}$ & 10.3 & 11.1 & 11.8 & 11.4 & 12.9 & 14.7 & 15.5 & 15.6 & 13.9 & 17.6 & 21.7 & 26.6 & 27.0 & 16.9 & 18.4 & 17.2 \\
 &  & $S_{1.3}$ &  9.8 & 11.1 & 11.8 & 15.4 & 22.4 & 42.6 & 44.2 & 27.1 & 18.4 & 34.7 & 53.2 & 59.1 & 58.3 & 50.9 & 49.4 & 43.3 \\
 &  & $S_{1.2}$ & 12.9 & 17.8 & 19.6 & 25.0 & 42.5 & 83.4 & 86.0 & 64.5 & 36.4 & 69.6 & 85.8 & 88.2 & 85.2 & 87.7 & 87.9 & 82.1 \\
\midrule
6 & 100 & $S_{1.8}$ & 82.6 & 80.0 & 66.9 & 11.5 &  7.1 & 27.3 & 36.2 & 27.0 & 16.7 & 24.2 & 32.7 & 18.3 &  3.7 & 32.6 & 20.3 & 14.9 \\
 &  & $S_{1.7}$ & 62.2 & 58.9 & 42.0 &  8.9 &  7.9 & 13.7 & 17.4 & 13.5 & 11.2 & 14.4 & 15.8 &  8.3 &  3.1 & 19.9 & 14.7 & 11.4 \\
 &  & $S_{1.6}$ & 25.7 & 24.4 & 22.1 &  8.6 &  8.5 &  8.6 & 12.1 & 10.9 & 10.3 & 12.1 & 12.4 &  9.4 &  5.5 & 11.9 & 12.7 &  7.7 \\
 &  & $S_{1.5}$ &  7.7 &  8.4 &  8.7 &  8.5 &  8.4 &  7.6 &  6.9 &  7.9 &  8.0 &  8.3 & 10.1 & 10.4 & 10.2 &  8.7 & 11.0 & 11.2 \\
 &  & $S_{1.4}$ &  3.7 &  4.4 &  7.3 & 10.2 & 11.9 & 14.2 & 13.0 & 11.0 &  7.4 &  6.9 &  9.7 & 14.5 & 19.4 &  9.1 &  8.9 & 10.7 \\
 &  & $S_{1.3}$ &  2.0 &  4.3 &  8.6 & 14.6 & 18.8 & 31.4 & 31.9 & 21.8 &  6.4 &  8.6 & 22.8 & 38.7 & 43.6 & 16.2 & 17.3 & 15.1 \\
 &  & $S_{1.2}$ &  3.0 &  5.0 & 11.9 & 18.5 & 24.3 & 61.4 & 62.3 & 38.9 &  8.0 & 14.9 & 42.9 & 67.4 & 68.6 & 43.0 & 34.3 & 17.5 \\
\cmidrule(lr){2-19}
 & 150 & $S_{1.8}$ & 90.1 & 87.5 & 77.3 & 12.0 &  9.2 & 35.0 & 49.6 & 39.9 & 25.6 & 38.4 & 55.2 & 41.8 & 15.4 & 41.8 & 21.3 & 16.0 \\
 &  & $S_{1.7}$ & 64.6 & 56.7 & 31.9 &  8.6 &  7.0 & 19.0 & 26.6 & 21.5 & 15.6 & 19.0 & 25.7 & 18.3 &  8.7 & 24.6 & 16.5 & 15.3 \\
 &  & $S_{1.6}$ & 36.6 & 36.0 & 14.0 &  8.6 &  8.4 &  9.9 & 10.4 & 10.1 & 12.0 & 12.3 & 14.0 & 10.8 &  7.4 & 11.8 & 11.0 &  9.6 \\
 &  & $S_{1.5}$ &  7.8 &  7.8 &  9.7 &  9.5 &  9.5 &  8.9 &  8.4 &  8.3 &  7.8 &  7.7 &  9.8 & 10.1 &  9.8 &  8.6 & 11.9 &  9.1 \\
 &  & $S_{1.4}$ &  2.4 &  4.4 &  8.6 & 10.5 & 11.6 & 19.5 & 21.2 & 16.8 &  8.7 &  8.9 & 13.7 & 21.2 & 26.6 & 12.5 & 12.2 & 13.0 \\
 &  & $S_{1.3}$ &  2.6 &  4.8 & 10.9 & 15.0 & 18.2 & 44.0 & 45.7 & 33.7 &  9.6 & 16.1 & 33.7 & 50.3 & 52.1 & 27.8 & 24.6 & 15.2 \\
 &  & $S_{1.2}$ &  3.8 &  7.0 & 14.8 & 23.4 & 32.9 & 82.1 & 83.5 & 60.7 &  9.4 & 22.2 & 62.5 & 79.6 & 81.9 & 60.6 & 47.3 & 25.4 \\
\cmidrule(lr){2-19}
 & 200 & $S_{1.8}$ & 95.1 & 93.4 & 36.0 &  7.5 &  6.8 & 45.4 & 59.5 & 48.6 & 27.8 & 48.0 & 70.0 & 70.1 & 33.7 & 57.1 & 30.3 & 19.7 \\
 &  & $S_{1.7}$ & 77.3 & 71.8 & 38.5 &  9.4 & 10.6 & 25.0 & 35.6 & 28.8 & 20.1 & 30.9 & 42.7 & 38.0 & 19.3 & 29.0 & 21.9 & 15.4 \\
 &  & $S_{1.6}$ & 37.6 & 30.2 & 11.0 &  7.2 &  7.5 & 11.3 & 10.0 & 10.3 & 12.0 & 15.1 & 17.3 & 13.1 &  7.9 & 15.8 & 10.8 & 11.4 \\
 &  & $S_{1.5}$ & 10.9 & 10.8 &  9.2 &  9.1 & 10.2 & 10.9 &  9.0 &  8.5 & 10.5 &  8.8 &  9.0 &  9.6 &  9.3 &  9.1 &  8.8 &  9.4 \\
 &  & $S_{1.4}$ &  4.1 &  7.9 & 13.8 & 15.3 & 17.0 & 29.0 & 27.0 & 18.1 & 11.9 & 10.8 & 14.5 & 23.5 & 26.8 & 15.7 & 13.6 & 12.5 \\
 &  & $S_{1.3}$ &  3.3 &  6.1 & 14.3 & 19.0 & 21.7 & 60.1 & 60.5 & 40.6 & 10.6 & 15.9 & 41.6 & 63.2 & 63.7 & 43.2 & 29.6 & 17.9 \\
 &  & $S_{1.2}$ &  3.7 &  7.0 & 18.0 & 25.8 & 37.9 & 88.9 & 89.6 & 70.3 & 13.7 & 34.6 & 78.2 & 87.7 & 87.9 & 76.8 & 60.7 & 32.7 \\
 \bottomrule
	\end{tabular}
\begin{tabular}{HccHHrrrrHHHHHHHHHrrrrHHHHHHHHrrrrr}
		\toprule
            &&&\multicolumn{13}{c}{Skew SP distributions}&\multicolumn{13}{c}{Symmetric SP distributions} \\
            \cmidrule(lr){4-16}\cmidrule(lr){17-29}
		$p$ & $n$ & $\mathcal{H}_1$ &
            $\tilde T_{0.001}$ & $\tilde T_{0.005}$ & $\tilde T_{0.01}$ & $\tilde T_{0.05}$ & $\tilde T_{0.1}$
							& $\tilde T_{0.5}$ & $\tilde T_{1}$ & $\tilde T_{2}$ & $\tilde T_{5}$ & $\tilde T_{10}$ & $\tilde T_{20}$ & $\tilde T_{50}$ & $\tilde T_{100}$
             & $\tilde T_{0.001}$ & $\tilde T_{0.005}$ & $\tilde T_{0.01}$ & $\tilde T_{0.05}$ & $\tilde T_{0.1}$
							& $\tilde T_{0.5}$ & $\tilde T_{1}$ & $\tilde T_{2}$ & $\tilde T_{5}$ & $\tilde T_{10}$ & $\tilde T_{20}$ & $\tilde T_{50}$ & $\tilde T_{100}$ \\
		\midrule
2     & 100   & $\tilde{\cal{S}}_{2.0}$   & 33.7  & 52.5  & 59.0  & 73.7  & 71.8  & 59.6  & 51.2  & 46.4  & 34.4  & 23.6  & 17.3  & 12.6  & 33.9  & 57.2  & 66.3  & 73.6  & 68.1  & 56.2  & 50.0  & 40.6  & 24.1  & 16.7  & 11.9  & 9.9 \\
      &       & $\tilde{\cal{S}}_{1.7}$   & 7.0   & 10.7  & 13.4  & 17.8  & 19.4  & 17.2  & 15.6  & 15.3  & 12.2  & 9.1   & 8.6   & 8.9   & 5.5   & 9.7   & 13.2  & 18.7  & 18.5  & 16.8  & 14.6  & 12.4  & 9.3   & 9.1   & 9.7   & 9.7 \\
      &       & $\tilde{\cal{S}}_{1.5}$   & 15.0  & 14.2  & 13.3  & 9.8   & 8.9   & 7.4   & 8.0   & 8.4   & 9.9   & 8.9   & 8.0   & 9.4   & 9.2   & 8.4   & 9.0   & 8.5   & 8.4   & 8.3   & 7.9   & 7.1   & 9.4   & 8.2   & 7.9   & 8.8 \\
      &       & $\tilde{\cal{S}}_{1.4}$  & 23.6  & 21.8  & 20.6  & 16.5  & 15.2  & 13.9  & 15.6  & 15.4  & 15.4  & 14.0  & 13.5  & 13.5  & 18.6  & 17.8  & 17.1  & 13.8  & 11.2  & 11.4  & 12.0  & 12.6  & 12.1  & 11.4  & 11.6  & 11.3 \\
      &       & $\tilde{\cal{S}}_{1.3}$   & 40.4  & 38.4  & 37.5  & 30.3  & 27.8  & 28.7  & 29.6  & 30.5  & 30.3  & 28.3  & 25.1  & 22.1  & 34.6  & 31.8  & 31.2  & 24.3  & 21.1  & 24.1  & 26.7  & 27.1  & 23.4  & 20.7  & 18.8  & 16.5 \\
      &       & $\tilde{\cal{S}}_{1.2}$   & 55.5  & 58.0  & 55.1  & 48.4  & 44.5  & 44.9  & 49.0  & 51.5  & 51.7  & 48.3  & 43.6  & 35.4  & 54.8  & 55.2  & 53.1  & 47.0  & 43.2  & 48.9  & 54.0  & 52.7  & 47.0  & 43.4  & 39.3  & 29.4 \\
      \midrule
      & 150   & $\tilde{\cal{S}}_{2.0}$   & 40.8  & 70.5  & 81.2  & 91.7  & 90.5  & 78.6  & 71.4  & 61.8  & 43.9  & 29.1  & 20.0  & 11.8  & 46.3  & 79.0  & 85.7  & 91.2  & 84.5  & 73.2  & 70.8  & 54.1  & 35.4  & 23.1  & 17.0  & 13.2 \\
      &       & $\tilde{\cal{S}}_{1.7}$  & 5.8   & 11.3  & 17.3  & 22.2  & 24.4  & 19.3  & 18.9  & 15.4  & 13.1  & 12.4  & 9.7   & 7.8   & 6.6   & 13.1  & 19.3  & 24.3  & 23.3  & 22.6  & 18.0  & 14.3  & 11.8  & 11.0  & 9.8   & 11.1 \\
      &       & $\tilde{\cal{S}}_{1.5}$   & 11.0  & 7.7   & 8.6   & 6.3   & 6.6   & 6.2   & 8.1   & 7.5   & 6.9   & 7.1   & 8.1   & 9.5   & 8.0   & 7.4   & 8.2   & 8.4   & 7.1   & 5.9   & 7.5   & 8.4   & 7.7   & 9.6   & 11.9  & 8.7 \\
      &       & $\tilde{\cal{S}}_{1.4}$   & 22.5  & 19.7  & 20.2  & 16.3  & 13.8  & 12.3  & 14.6  & 15.7  & 15.1  & 13.4  & 12.3  & 12.6  &    18.1 &  23.2 &  22.4 &  13.8 &  10.6 &   7.1 &   9.1 &   9.6 &   9.5 &  10.7 &  14.0 &  13.1   \\
      &       & $\tilde{\cal{S}}_{1.3}$   & 40.2  & 40.0  & 39.8  & 33.8  & 29.8  & 25.5  & 31.7  & 32.1  & 29.6  & 26.6  & 22.5  & 18.5  &   41.0 &  43.3 &  42.6 &  33.6 &  27.5 &  24.0 &  25.3 &  25.3 &  23.3 &  20.3 &  16.6 &  13.2   \\
      &       & $\tilde{\cal{S}}_{1.2}$   & 63.1  & 67.9  & 67.4  & 64.5  & 59.2  & 58.1  & 62.3  & 64.8  & 58.0  & 48.7  & 41.9  & 37.8  & 64.6  & 68.7  & 70.7  & 57.6  & 47.2  & 49.2  & 56.3  & 55.7  & 47.8  & 42.6  & 37.8  & 27.1 \\
      \midrule
      & 200   & $\tilde{\cal{S}}_{2.0}$   & 54.5  & 84.0  & 93.5  & 98.9  & 98.7  & 92.3  & 92.4  & 86.2  & 64.4  & 44.2  & 25.9  & 17.1  & 68.9  & 93.0  & 98.3  & 99.3  & 98.0  & 94.3  & 89.9  & 80.5  & 55.7  & 37.7  & 23.9  & 16.0 \\
      &       & $\tilde{\cal{S}}_{1.7}$   & 5.4   & 15.5  & 19.4  & 28.6  & 28.8  & 26.1  & 25.0  & 20.7  & 19.0  & 18.4  & 16.3  & 13.6  & 6.9   & 20.1  & 27.7  & 30.8  & 29.1  & 31.8  & 28.1  & 20.9  & 14.3  & 12.2  & 10.7  & 7.2 \\
      &       & $\tilde{\cal{S}}_{1.5}$   & 10.4  & 8.6   & 8.7   & 9.2   & 7.8   & 7.0   & 6.9   & 6.5   & 7.5   & 9.5   & 11.4  & 14.2  & 8.9   & 8.0   & 8.7   & 8.4   & 8.4   & 8.3   & 9.4   & 9.0   & 9.9   & 9.1   & 10.3  & 9.8 \\
      &       & $\tilde{\cal{S}}_{1.4}$   & 24.6  & 24.7  & 23.4  & 20.9  & 20.5  & 16.4  & 14.2  & 12.0  & 12.1  & 11.8  & 11.9  & 10.1  &   24.4 &  24.8 &  22.9 &  15.6 &  11.1 &  12.6 &  13.7 &  11.7 &   9.9 &  10.8 &  10.9 &  13.3  \\
      &       & $\tilde{\cal{S}}_{1.3}$   & 46.2  & 51.2  & 51.2  & 48.7  & 46.5  & 41.2  & 44.7  & 42.9  & 36.3  & 27.6  & 24.6  & 21.5  &    48.4 &  50.8 &  52.7 &  47.2 &  39.6 &  40.5 &  38.2 &  30.6 &  27.1 &  20.5 &  12.7 &  13.3 \\
      &       & $\tilde{\cal{S}}_{1.2}$   & 73.2  & 79.8  & 81.2  & 81.4  & 77.6  & 71.9  & 76.5  & 78.0  & 69.9  & 59.5  & 47.9  & 38.2  & 72.3  & 78.3  & 79.0  & 71.5  & 63.2  & 70.9  & 72.4  & 67.0  & 53.1  & 43.0  & 36.1  & 28.6 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{HccHHrrrrHHHHHHHHHrrrrHHHHHHHHrrrrr}
		\toprule
            &&&\multicolumn{13}{c}{Skew SP distributions}&\multicolumn{13}{c}{Symmetric SP distributions} \\
            \cmidrule(lr){4-16}\cmidrule(lr){17-29}
		$p$ & $n$ & $\mathcal{H}_1$ &
            $\tilde T_{0.001}$ & $\tilde T_{0.005}$ & $\tilde T_{0.01}$ & $\tilde T_{0.05}$ & $\tilde T_{0.1}$
							& $\tilde T_{0.5}$ & $\tilde T_{1}$ & $\tilde T_{2}$ & $\tilde T_{5}$ & $\tilde T_{10}$ & $\tilde T_{20}$ & $\tilde T_{50}$ & $\tilde T_{100}$
             & $\tilde T_{0.001}$ & $\tilde T_{0.005}$ & $\tilde T_{0.01}$ & $\tilde T_{0.05}$ & $\tilde T_{0.1}$
							& $\tilde T_{0.5}$ & $\tilde T_{1}$ & $\tilde T_{2}$ & $\tilde T_{5}$ & $\tilde T_{10}$ & $\tilde T_{20}$ & $\tilde T_{50}$ & $\tilde T_{100}$ \\
		\midrule
2     & 100   & $\tilde{\cal{S}}_{2.0}$   & 4.8   & 8.7   & 12.1  & 17.1  & 16.0  & 12.9  & 13.2  & 10.9  & 11.1  & 10.0  & 8.6   & 9.3   & 4.0   & 10.1  & 14.2  & 16.3  & 13.4  & 13.0  & 13.5  & 11.2  & 9.0   & 8.4   & 7.5   & 8.5 \\
      &       & $\tilde{\cal{S}}_{1.9}$   & 6.8   & 7.2   & 7.2   & 9.2   & 8.7   & 7.6   & 8.5   & 8.4   & 9.7   & 8.9   & 9.5   & 8.0   & 5.1   & 5.8   & 6.8   & 7.9   & 6.5   & 9.0   & 9.8   & 9.7   & 9.0   & 8.6   & 8.3   & 10.3 \\
      &       & $\tilde{\cal{S}}_{1.8}$  & 14.1  & 14.5  & 12.6  & 8.6   & 7.6   & 8.3   & 8.3   & 7.3   & 8.5   & 8.9   & 10.1  & 10.4  & 8.7   & 7.5   & 7.6   & 5.5   & 5.1   & 7.8   & 8.2   & 7.8   & 8.6   & 8.9   & 10.1  & 8.6 \\
      &       & $\tilde{\cal{S}}_{1.7}$   & 21.8  & 23.5  & 21.1  & 18.4  & 15.2  & 14.4  & 12.1  & 13.2  & 10.8  & 10.0  & 8.6   & 10.0  & 15.9  & 15.7  & 15.6  & 10.8  & 9.8   & 10.0  & 10.3  & 8.7   & 6.4   & 6.0   & 8.5   & 10.0 \\
      &       & $\tilde{\cal{S}}_{1.6}$   & 34.8  & 39.8  & 37.6  & 31.0  & 26.2  & 26.8  & 24.8  & 25.1  & 19.7  & 16.3  & 13.5  & 11.5  & 30.1  & 33.9  & 33.4  & 23.0  & 22.5  & 25.5  & 22.0  & 21.0  & 16.4  & 11.2  & 11.5  & 11.5 \\
      &       & $\tilde{\cal{S}}_{1.5}$   & 50.0  & 57.1  & 56.5  & 50.7  & 44.2  & 42.9  & 45.4  & 40.0  & 32.4  & 28.7  & 22.2  & 17.1  & 46.9  & 51.2  & 50.3  & 39.6  & 35.3  & 40.0  & 36.7  & 30.7  & 22.8  & 19.0  & 16.6  & 13.6 \\
      \midrule
      & 150   & $\tilde{\cal{S}}_{2.0}$  & 9.0   & 16.9  & 23.0  & 24.0  & 22.0  & 18.9  & 17.1  & 13.8  & 11.7  & 10.0  & 7.8   & 8.0   & 8.0   & 15.3  & 21.6  & 24.0  & 20.4  & 17.6  & 13.5  & 10.2  & 10.7  & 11.2  & 10.8  & 11.4 \\
      &       & $\tilde{\cal{S}}_{1.9}$    & 4.5   & 8.2   & 7.9   & 10.3  & 9.2   & 8.9   & 8.6   & 8.4   & 7.9   & 8.6   & 7.9   & 7.9   & 4.4   & 7.7   & 10.1  & 10.7  & 11.5  & 11.1  & 11.7  & 10.8  & 11.5  & 10.5  & 10.9  & 10.6 \\
      &       & $\tilde{\cal{S}}_{1.8}$   & 9.4   & 8.2   & 10.0  & 8.4   & 6.8   & 7.7   & 8.1   & 8.0   & 7.6   & 10.4  & 8.2   & 11.1  & 7.6   & 8.4   & 8.4   & 6.7   & 6.1   & 8.8   & 9.4   & 10.6  & 9.8   & 8.4   & 7.7   & 7.8 \\
      &       & $\tilde{\cal{S}}_{1.7}$   & 19.8  & 21.1  & 20.9  & 18.0  & 15.7  & 15.7  & 15.5  & 13.7  & 14.3  & 10.7  & 9.8   & 9.1   & 16.5  & 20.8  & 19.7  & 14.0  & 12.8  & 12.3  & 10.6  & 9.4   & 9.4   & 9.5   & 9.5   & 12.0 \\
      &       & $\tilde{\cal{S}}_{1.6}$  & 37.6  & 40.1  & 40.6  & 35.5  & 29.6  & 33.7  & 32.1  & 28.0  & 20.5  & 17.6  & 15.4  & 14.0  & 35.5  & 43.9  & 44.5  & 33.7  & 30.8  & 26.8  & 23.7  & 18.6  & 14.9  & 14.9  & 16.3  & 12.7 \\
      &      &   $\tilde{\cal{S}}_{1.5}$     &    56.0 & 62.7 & 67.0 & 59.8 & 58.2 & 60.0 & 59.6 &  50.8 &  37.3 &  31.2 &  22.2 &  19.6    & 60.1  & 67.2  & 68.4  & 58.2  & 55.1  & 53.8  & 48.1  & 38.7  & 28.6  & 22.1  & 18.1  & 14.6 \\
      \midrule
      & 200   & $\tilde{\cal{S}}_{2.0}$   & 9.8   & 21.2  & 24.2  & 25.9  & 24.6  & 21.1  & 19.3  & 15.9  & 15.6  & 12.3  & 8.4   & 6.9   & 12.0  & 28.8  & 33.9  & 34.7  & 32.7  & 27.8  & 23.4  & 15.5  & 16.8  & 15.5  & 13.5  & 12.9 \\
      &       & $\tilde{\cal{S}}_{1.9}$  & 4.6   & 8.3   & 9.1   & 10.7  & 12.6  & 11.9  & 11.2  & 11.7  & 13.9  & 12.0  & 10.9  & 9.7   & 4.5   & 7.8   & 7.6   & 9.8   & 9.9   & 8.0   & 8.6   & 8.5   & 6.9   & 7.3   & 8.9   & 8.6 \\
      &       & $\tilde{\cal{S}}_{1.8}$   & 11.5  & 12.7  & 10.4  & 9.2   & 8.6   & 4.3   & 6.1   & 7.5   & 11.2  & 11.2  & 11.8  & 11.3  & 8.5   & 6.7   & 6.9   & 6.2   & 5.6   & 8.0   & 8.3   & 8.5   & 8.0   & 7.9   & 8.7   & 9.8 \\
      &       & $\tilde{\cal{S}}_{1.7}$   & 25.7  & 27.2  & 24.9  & 24.6  & 20.0  & 15.1  & 14.7  & 14.9  & 12.6  & 14.2  & 16.2  & 14.6  & 18.3  & 22.7  & 22.5  & 16.9  & 12.5  & 11.5  & 9.9   & 10.4  & 10.6  & 8.6   & 9.8   & 10.4 \\
      &       & $\tilde{\cal{S}}_{1.6}$   & 40.7  & 45.8  & 48.1  & 42.0  & 38.4  & 39.8  & 43.4  & 35.0  & 24.5  & 23.9  & 20.1  & 18.6  & 43.7  & 46.5  & 47.8  & 38.2  & 36.8  & 39.6  & 31.2  & 23.8  & 16.9  & 15.5  & 13.7  & 14.7 \\
      &       & $\tilde{\cal{S}}_{1.5}$   & 66.1  & 77.8  & 79.9  & 77.0  & 73.5  & 73.6  & 73.7  & 66.8  & 49.7  & 42.2  & 30.8  & 26.7  & 64.6  & 76.3  & 76.9  & 67.1  & 65.4  & 68.8  & 63.5  & 48.7  & 33.3  & 25.5  & 21.8  & 13.2 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{HlHrHHHHHrrrrrHHHHHrr}
		\toprule
		$p$ & $\mathcal{H}_1$ & & $n$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$ \\
		\midrule
            2 & $\tilde{{S}}_{1.8}$ & 1.8 &  50 &   5.5 &   5.6 &   5.8 &   5.2 &   5.1 &   4.3 &   5.2 &   5.1 &   6.7 &   6.8 &   7.8 &   7.8 &   8.3 \\
 &  & 1.8 &  75 &   6.6 &   5.2 &   5.7 &   5.5 &   5.0 &   6.7 &   7.5 &   8.1 &  10.2 &  10.1 &   9.7 &   9.2 &   9.8 \\
 &  & 1.8 & 100 &   5.5 &   4.7 &   4.8 &   4.7 &   5.2 &   6.5 &   7.7 &   8.0 &   8.2 &   8.8 &   9.5 &  10.0 &  11.0 \\
 &  & 1.8 & 150 &   5.6 &   6.9 &   7.2 &   7.4 &   7.1 &   7.8 &   9.0 &   9.0 &   9.2 &   9.2 &   9.5 &  11.1 &   9.7 \\
 &  & 1.8 & 200 &  10.0 &   7.7 &   7.1 &   7.2 &   6.6 &   9.2 &   9.6 &   8.7 &  10.3 &  11.7 &  12.6 &  12.3 &  11.2 \\
% \cmidrule(lr){2-17}
%  & $\tilde{\mathcal{S}}_{2.0}$ & 2.0 &  50 &   3.1 &   4.0 &   4.2 &   5.4 &   6.9 &   9.8 &   9.8 &   9.8 &   9.2 &   8.9 &   8.8 &   8.6 &   9.7 \\
%  &  & 2.0 &  75 &   5.1 &   5.1 &   5.5 &   6.6 &   8.2 &  12.3 &  13.4 &  10.6 &  12.0 &   8.9 &   8.9 &   8.8 &   9.3 \\
%  &  & 2.0 & 100 &   2.8 &   3.8 &   4.9 &   6.7 &   9.2 &   8.9 &  10.2 &  10.8 &  11.4 &   9.6 &   9.2 &   8.7 &   9.4 \\
%  &  & 2.0 & 150 &   5.8 &   6.9 &   7.5 &   9.7 &   9.2 &  12.9 &  11.1 &  10.0 &  10.4 &   9.4 &   9.9 &  10.6 &   8.4 \\
%  &  & 2.0 & 200 &   5.1 &   5.5 &   6.5 &   7.8 &   8.6 &   9.4 &  11.6 &  11.4 &   9.8 &   9.4 &  10.6 &  11.7 &  11.8 \\
% \cmidrule(lr){2-17}
%  & $t_{3.0}$ & 3.0 &  50 &   3.8 &   4.4 &   4.7 &   4.8 &   5.1 &   5.8 &   5.9 &   6.9 &   6.8 &   8.0 &   7.4 &   8.1 &   8.6 \\
%  &  & 3.0 &  75 &   2.8 &   4.2 &   4.4 &   5.2 &   6.0 &   8.7 &   9.1 &   9.6 &  10.9 &  10.5 &  11.3 &  11.8 &  11.2 \\
%  &  & 3.0 & 100 &   2.8 &   2.9 &   3.6 &   5.7 &   6.2 &   9.6 &  10.6 &  10.6 &  10.7 &  10.4 &  10.8 &  10.4 &   9.6 \\
%  &  & 3.0 & 150 &   2.9 &   3.4 &   4.2 &   6.0 &   7.0 &  11.7 &  13.8 &  15.8 &  14.3 &  13.4 &  13.3 &  11.6 &  12.2 \\
%  &  & 3.0 & 200 &   2.1 &   2.6 &   3.2 &   5.9 &   6.7 &   9.3 &  11.8 &  14.0 &  13.1 &  12.3 &  11.8 &  12.3 &   9.8 \\
\cmidrule(lr){2-17}
 & $SN_{1.0}$ & 1.0 &  50 &   2.2 &   2.1 &   1.8 &   3.0 &   3.4 &   7.5 &   9.2 &   9.4 &  10.3 &   9.7 &  11.0 &  11.4 &   9.9 \\
 &  & 1.0 &  75 &   4.7 &   4.0 &   4.2 &   6.0 &   7.1 &  12.1 &  12.2 &  12.2 &  11.6 &  10.8 &   9.8 &   8.2 &   8.2 \\
 &  & 1.0 & 100 &   3.5 &   4.2 &   4.7 &   5.8 &   7.2 &  11.8 &  11.5 &  10.2 &   9.9 &   9.0 &   8.9 &   9.2 &   8.2 \\
 &  & 1.0 & 150 &   5.1 &   6.0 &   6.5 &   7.5 &   8.6 &  13.6 &  15.4 &  15.8 &  13.7 &  12.6 &  10.3 &  10.5 &  10.3 \\
 &  & 1.0 & 200 &   5.1 &   5.9 &   6.8 &   7.6 &   8.1 &  13.9 &  14.5 &  15.4 &  13.4 &  11.6 &  11.5 &  11.1 &  11.7 \\
\cmidrule(lr){2-17}
 & $SN_{1.5}$ & 1.5 &  50 &   2.9 &   2.6 &   2.9 &   4.0 &   4.4 &  10.2 &  12.5 &  12.8 &  13.2 &  11.1 &  10.7 &  10.8 &  10.3 \\
 &  & 1.5 &  75 &   4.3 &   4.2 &   5.0 &   6.2 &   7.0 &  12.8 &  16.6 &  16.4 &  14.4 &  13.9 &  13.8 &  11.8 &  13.0 \\
 &  & 1.5 & 100 &   3.2 &   4.2 &   4.7 &   6.2 &   7.5 &  16.4 &  19.4 &  19.5 &  17.3 &  15.4 &  12.6 &   9.8 &   8.6 \\
 &  & 1.5 & 150 &   4.0 &   5.1 &   5.7 &   7.4 &   9.7 &  18.0 &  24.6 &  23.5 &  19.4 &  16.8 &  14.5 &  12.3 &  11.5 \\
 &  & 1.5 & 200 &   6.4 &   6.6 &   8.1 &   9.9 &  12.8 &  25.8 &  30.2 &  29.4 &  24.4 &  21.4 &  17.0 &  15.0 &  13.8 \\
\cmidrule(lr){2-17}
 & $SN_{2.0}$ & 2.0 &  50 &   2.9 &   3.5 &   4.2 &   3.1 &   5.2 &  10.6 &  14.5 &  13.9 &  13.9 &  12.3 &  12.0 &  12.2 &  12.0 \\
 &  & 2.0 &  75 &   3.1 &   3.8 &   3.5 &   4.6 &   4.8 &  12.5 &  16.1 &  17.1 &  15.8 &  14.2 &  13.5 &  12.2 &  10.6 \\
 &  & 2.0 & 100 &   2.3 &   3.0 &   3.2 &   6.1 &   9.5 &  19.3 &  23.2 &  24.5 &  21.7 &  18.3 &  16.3 &  12.1 &  11.6 \\
 &  & 2.0 & 150 &   4.1 &   4.6 &   4.2 &   5.3 &   8.5 &  23.1 &  33.8 &  34.1 &  30.9 &  28.2 &  21.5 &  17.5 &  14.4 \\
 &  & 2.0 & 200 &   4.4 &   6.4 &   7.7 &  10.4 &  15.7 &  34.2 &  42.8 &  42.3 &  34.0 &  31.4 &  23.6 &  16.4 &  12.7 \\
\cmidrule(lr){2-17}
 & Exponential & 0.5 &  20 &  31.3 &  33.0 &  34.3 &  36.4 &  40.3 &  46.7 &  43.3 &  39.4 &  29.7 &  28.1 &  27.6 &  28.6 &  27.3 \\
 &  & 0.5 &  50 &  87.5 &  87.5 &  87.9 &  87.3 &  87.8 &  86.8 &  87.3 &  87.4 &  87.3 &  86.7 &  86.8 &  87.9 &  88.6 \\
 &  & 0.5 &  75 &  97.9 &  98.8 &  98.9 &  99.0 &  99.0 &  99.1 &  99.2 &  99.3 &  99.0 &  99.0 &  99.0 &  99.0 &  98.8 \\
 &  & 0.5 & 100 &  99.4 &  99.6 &  99.7 &  99.7 &  99.7 &  99.7 &  99.9 &  99.9 &  99.9 &  99.9 &  99.9 &  99.9 &  99.9 \\
\cmidrule(lr){2-17}
 & Laplace & 0.0 &  50 &   3.9 &   6.3 &   6.2 &   7.2 &   7.3 &   9.0 &  10.8 &  13.2 &  16.3 &  16.7 &  15.9 &  14.6 &  16.0 \\
 &  & 0.0 &  75 &   2.2 &   3.2 &   3.9 &   6.7 &   7.3 &  15.2 &  22.8 &  30.4 &  36.3 &  35.5 &  34.3 &  27.0 &  22.1 \\
 &  & 0.0 & 100 &   3.0 &   5.4 &   6.5 &  12.5 &  14.9 &  31.3 &  42.6 &  50.4 &  51.8 &  48.5 &  41.3 &  31.7 &  25.3 \\
 &  & 0.0 & 150 &   2.9 &   6.0 &   7.0 &  16.0 &  19.1 &  34.7 &  53.1 &  65.2 &  64.7 &  64.4 &  57.0 &  44.4 &  36.8 \\
 &  & 0.0 & 200 &   4.4 &   8.7 &   9.6 &  17.1 &  20.5 &  48.7 &  73.4 &  82.0 &  83.3 &  79.3 &  70.2 &  55.8 &  42.4 \\
% \cmidrule(lr){2-17}
%  & Logistic & 0.0 &  50 &   3.3 &   5.7 &   7.4 &  12.2 &  14.8 &  14.9 &  14.0 &  11.6 &  10.7 &  10.7 &  10.4 &   9.4 &   8.1 \\
%  &  & 0.0 &  75 &   3.2 &   5.7 &   7.5 &  16.7 &  18.5 &  13.9 &  12.5 &  13.1 &  12.3 &  10.2 &   9.7 &   8.0 &   9.5 \\
%  &  & 0.0 & 100 &   3.8 &   7.1 &   9.8 &  17.9 &  20.6 &  19.0 &  16.1 &  13.8 &  12.6 &  11.1 &  11.0 &  11.6 &  13.2 \\
%  &  & 0.0 & 150 &   6.3 &   9.6 &  14.0 &  25.9 &  27.9 &  23.4 &  20.7 &  18.1 &  13.2 &  12.4 &  12.4 &   9.9 &  11.4 \\
%  &  & 0.0 & 200 &   6.4 &  12.3 &  20.2 &  36.0 &  34.8 &  31.0 &  27.6 &  22.5 &  18.4 &  17.2 &  15.1 &  11.9 &  12.0 \\
\cmidrule(lr){2-17}
 & $GG_{1.0}$ & 1.0 &  50 &   2.4 &   2.6 &   3.5 &   4.9 &   6.4 &   8.3 &  11.0 &  14.4 &  17.5 &  19.3 &  16.8 &  13.2 &  12.3 \\
 &  & 1.0 &  75 &   2.3 &   2.5 &   2.9 &   4.8 &   6.4 &  12.8 &  16.5 &  21.1 &  26.9 &  23.6 &  22.4 &  16.6 &  14.4 \\
 &  & 1.0 & 100 &   0.7 &   1.8 &   2.6 &   5.4 &   8.7 &  15.5 &  21.0 &  32.0 &  33.4 &  31.6 &  28.7 &  21.9 &  18.6 \\
 &  & 1.0 & 150 &   1.9 &   2.7 &   3.4 &   7.4 &  12.2 &  21.5 &  33.6 &  47.4 &  50.4 &  46.3 &  38.8 &  28.1 &  22.7 \\
 &  & 1.0 & 200 &   0.8 &   4.5 &   5.5 &   9.9 &  13.1 &  25.1 &  43.7 &  57.3 &  64.1 &  59.1 &  48.7 &  37.5 &  30.0 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHHHrrrrrHH}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$ \\
  \midrule
50 &  250 & $S_{2.00}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  16.3 &  10.0 &  10.4 &  10.1 &   8.1 &   8.5 &  9.7 & 10.0 \\
 &  & $S_{1.97}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &   3.6 &  15.7 &  18.2 &  21.6 &  13.1 &  11.0 & 11.4 & 12.6 \\
 &  & $S_{1.95}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &   1.7 &  15.5 &  28.0 &  40.3 &  20.3 &  10.0 & 13.9 & 18.5 \\
\cmidrule(lr){2-16}
 &  500 & $S_{2.00}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  12.1 &  10.9 &   9.8 &   7.2 &   9.8 &  10.0 & 10.5 & 10.0 \\
 &  & $S_{1.97}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &   3.5 &  14.9 &  21.4 &  36.9 &  20.3 &  11.8 & 11.8 & 14.2 \\
 &  & $S_{1.95}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &   3.4 &  20.2 &  44.6 &  68.3 &  35.6 &  13.9 & 18.7 & 27.7 \\
\cmidrule(lr){2-16}
 &  750 & $S_{2.00}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  11.6 &  10.6 &   9.3 &   9.4 &  10.8 &  11.1 & 11.7 & 11.2 \\
 &  & $S_{1.97}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &   4.2 &  14.7 &  25.7 &  42.2 &  18.7 &   7.8 &  9.4 & 12.0 \\
 &  & $S_{1.95}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &   4.4 &  18.9 &  57.2 &  83.4 &  42.8 &  10.5 & 19.3 & 27.7 \\
\cmidrule(lr){2-16}
 & 1000 & $S_{2.00}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  11.7 &  11.5 &   9.9 &  10.7 &  10.0 &  10.1 &  9.9 &  9.6 \\
 &  & $S_{1.97}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &   4.4 &  18.5 &  32.4 &  54.5 &  24.4 &  10.3 & 11.8 & 16.3 \\
 &  & $S_{1.95}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &   5.3 &  22.0 &  69.1 &  91.6 &  48.7 &  11.8 & 20.5 & 34.1 \\
\midrule
70 &  250 & $S_{2.00}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  11.4 &  10.6 &  13.4 &  10.1 &   8.1 &  8.9 &  7.8 \\
 &  & $S_{1.97}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &   8.2 &  17.4 &  32.2 &  23.8 &  11.5 & 11.9 & 14.7 \\
 &  & $S_{1.95}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  10.7 &  27.0 &  61.2 &  40.2 &  12.0 & 11.9 & 19.3 \\
\cmidrule(lr){2-16}
 &  500 & $S_{2.00}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  10.8 &   9.7 &  11.8 &   9.1 &   8.5 &  9.1 &  8.7 \\
 &  & $S_{1.97}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  10.9 &  18.0 &  47.9 &  34.4 &  14.0 & 13.3 & 17.5 \\
 &  & $S_{1.95}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  15.0 &  44.1 &  90.0 &  68.1 &  18.5 & 14.0 & 22.3 \\
\cmidrule(lr){2-16}
 &  750 & $S_{2.00}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  10.9 &   9.9 &   9.9 &  11.6 &  12.1 & 12.4 & 12.4 \\
 &  & $S_{1.97}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  13.2 &  27.5 &  65.6 &  45.5 &  15.8 & 12.1 & 16.5 \\
 &  & $S_{1.95}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  16.3 &  54.9 &  97.7 &  83.6 &  23.7 & 14.8 & 28.0 \\
\cmidrule(lr){2-16}
 & 1000 & $S_{2.00}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  10.3 &  11.4 &  11.9 &   9.8 &  11.2 & 10.4 & 10.1 \\
 &  & $S_{1.97}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  11.0 &  26.3 &  77.9 &  53.7 &  16.3 & 11.6 & 18.1 \\
 &  & $S_{1.95}$ & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 &  16.4 &  61.4 &  99.3 &  92.4 &  28.9 & 15.6 & 33.1 \\
\bottomrule
	\end{tabular}
\begin{tabular}{cccHHHHHHrrrrrHH}
		\toprule
		$p$ & $n$ & $\mathcal{H}_1$ & $T_{0.001}$ & $T_{0.005}$ & $T_{0.01}$ & $T_{0.05}$ & $T_{0.1}$
							& $T_{0.5}$ & $T_{1}$ & $T_{2}$ & $T_{5}$ & $T_{10}$ & $T_{20}$ & $T_{50}$ & $T_{100}$ \\
  \midrule
50 &  250 & $S_{1.60}$ & 100.0 & 100.0 & 100.0 & 71.4 & 71.6 & 75.3 & 78.5 & 60.5 &  89.4 &  75.0 &  23.2 & 17.0 & 25.6 \\
 &  & $S_{1.55}$ & 100.0 & 100.0 & 100.0 & 43.7 & 42.5 & 44.5 & 44.2 &  7.7 &  36.6 &  27.8 &  11.8 & 10.5 & 12.6 \\
 &  & $S_{1.50}$ & 100.0 & 100.0 & 100.0 & 11.7 & 10.6 & 11.2 &  9.8 & 10.5 &   9.0 &   9.6 &   9.4 &  9.2 &  9.1 \\
 &  & $S_{1.45}$ & 100.0 & 100.0 & 100.0 &  1.4 &  1.0 &  1.3 &  5.5 & 23.9 &  44.7 &  31.3 &  12.3 & 12.1 & 17.2 \\
 &  & $S_{1.40}$ & 100.0 & 100.0 & 100.0 &  0.0 &  0.0 &  0.8 & 15.7 & 57.1 &  84.8 &  70.1 &  24.2 & 16.3 & 32.0 \\
\cmidrule(lr){2-16}
 &  500 & $S_{1.60}$ & 100.0 & 100.0 & 100.0 & 84.2 & 84.4 & 87.2 & 90.7 & 55.0 & 100.0 &  95.3 &  34.8 & 16.7 & 38.9 \\
 &  & $S_{1.55}$ & 100.0 & 100.0 & 100.0 & 46.5 & 46.8 & 50.4 & 49.2 &  4.8 &  61.3 &  46.6 &  13.6 &  8.9 & 15.7 \\
 &  & $S_{1.50}$ & 100.0 & 100.0 & 100.0 & 11.4 & 11.3 & 11.4 &  9.5 &  9.8 &   8.8 &   6.9 &   7.5 &  8.2 &  9.2 \\
 &  & $S_{1.45}$ & 100.0 & 100.0 & 100.0 &  0.5 &  0.5 &  1.3 & 10.0 & 33.7 &  63.7 &  44.9 &  16.0 & 13.4 & 22.2 \\
 &  & $S_{1.40}$ & 100.0 & 100.0 & 100.0 &  0.0 &  0.0 &  2.0 & 23.0 & 80.1 &  98.6 &  92.0 &  35.1 & 21.5 & 46.9 \\
\cmidrule(lr){2-16}
 &  750 & $S_{1.60}$ & 100.0 & 100.0 & 100.0 & 85.6 & 86.6 & 90.8 & 92.6 & 74.0 & 100.0 &  99.8 &  48.5 & 22.1 & 56.8 \\
 &  & $S_{1.55}$ & 100.0 & 100.0 & 100.0 & 53.6 & 53.5 & 58.2 & 52.2 & 13.0 &  77.5 &  54.1 &  12.5 & 11.9 & 20.3 \\
 &  & $S_{1.50}$ & 100.0 & 100.0 & 100.0 &  9.3 &  9.4 &  9.7 & 11.2 & 12.0 &  11.8 &  11.3 &  10.4 & 11.5 & 11.6 \\
 &  & $S_{1.45}$ & 100.0 & 100.0 & 100.0 &  0.0 &  0.0 &  0.9 & 12.3 & 39.8 &  80.0 &  61.7 &  18.9 & 13.2 & 25.3 \\
 &  & $S_{1.40}$ & 100.0 & 100.0 & 100.0 &  0.0 &  0.0 &  2.4 & 29.4 & 93.0 &  99.9 &  97.9 &  45.6 & 23.3 & 56.2 \\
\cmidrule(lr){2-16}
 & 1000 & $S_{1.60}$ & 100.0 & 100.0 & 100.0 & 84.8 & 85.3 & 89.8 & 92.6 & 86.1 & 100.0 & 100.0 &  58.8 & 34.2 & 69.3 \\
 &  & $S_{1.55}$ & 100.0 & 100.0 & 100.0 & 55.6 & 56.3 & 61.9 & 56.4 & 19.4 &  87.1 &  72.4 &  24.7 & 16.6 & 26.6 \\
 &  & $S_{1.50}$ & 100.0 & 100.0 & 100.0 & 11.6 & 11.9 & 11.8 &  9.0 &  9.3 &  11.6 &  11.4 &  10.3 & 10.9 &  9.9 \\
 &  & $S_{1.45}$ & 100.0 & 100.0 & 100.0 &  0.0 &  0.0 &  1.1 & 12.5 & 47.2 &  87.3 &  71.7 &  23.5 & 13.2 & 26.3 \\
 &  & $S_{1.40}$ & 100.0 & 100.0 & 100.0 &  0.0 &  0.1 &  3.1 & 39.8 & 98.5 & 100.0 &  99.8 &  59.0 & 29.7 & 72.4 \\
\midrule
70 &  250 & $S_{1.60}$ &  79.2 &  79.2 &  79.2 & 79.3 & 79.5 & 82.2 & 84.8 & 81.9 &  90.6 &  94.3 &  54.0 &  9.6 & 19.1 \\
 &  & $S_{1.55}$ &  46.3 &  47.8 &  47.8 & 48.1 & 48.2 & 49.9 & 51.8 & 38.8 &  33.5 &  39.3 &  21.3 &  9.5 &  9.4 \\
 &  & $S_{1.50}$ &   9.7 &  10.4 &  10.3 & 10.3 & 10.3 & 10.1 & 10.1 & 12.3 &  10.1 &   9.3 &   8.9 &  8.3 &  8.9 \\
 &  & $S_{1.45}$ &   0.4 &   0.4 &   0.4 &  0.4 &  0.4 &  0.4 &  1.7 & 17.2 &  46.6 &  43.0 &  18.4 & 10.6 & 15.9 \\
 &  & $S_{1.40}$ &   0.0 &   0.0 &   0.0 &  0.0 &  0.0 &  0.1 &  4.4 & 43.1 &  91.5 &  87.6 &  43.9 & 11.5 & 28.1 \\
\cmidrule(lr){2-16}
 &  500 & $S_{1.60}$ &  84.3 &  84.5 &  84.5 & 84.7 & 85.0 & 86.9 & 90.5 & 86.3 &  99.7 &  99.8 &  83.6 &  6.9 & 30.7 \\
 &  & $S_{1.55}$ &  50.1 &  50.5 &  50.5 & 50.5 & 51.1 & 53.3 & 57.7 & 37.2 &  61.6 &  68.6 &  33.7 &  9.7 & 16.0 \\
 &  & $S_{1.50}$ &   8.8 &   9.0 &   9.0 &  8.8 &  8.8 &  8.9 &  9.2 &  9.1 &   7.9 &   8.4 &   7.9 &  7.5 &  8.3 \\
 &  & $S_{1.45}$ &   0.3 &   0.3 &   0.3 &  0.3 &  0.3 &  0.3 &  1.9 & 23.1 &  65.7 &  66.2 &  31.5 & 13.5 & 15.8 \\
 &  & $S_{1.40}$ &   0.0 &   0.0 &   0.0 &  0.0 &  0.0 &  0.3 &  6.4 & 66.8 &  99.1 &  99.4 &  71.2 & 13.3 & 37.9 \\
\cmidrule(lr){2-16}
 &  750 & $S_{1.60}$ &  89.7 &  89.7 &  89.7 & 89.8 & 90.0 & 92.0 & 94.2 & 90.7 & 100.0 & 100.0 &  94.4 & 13.0 & 45.3 \\
 &  & $S_{1.55}$ &  51.1 &  51.1 &  51.1 & 51.4 & 51.6 & 54.8 & 60.6 & 35.8 &  81.6 &  86.6 &  40.8 &  9.1 & 17.5 \\
 &  & $S_{1.50}$ &   9.6 &   9.5 &   9.5 &  9.5 &  9.1 &  9.5 & 10.2 & 12.2 &  10.4 &  10.4 &  10.7 &  9.9 &  9.1 \\
 &  & $S_{1.45}$ &   0.0 &   0.0 &   0.0 &  0.0 &  0.0 &  0.2 &  2.7 & 32.1 &  82.6 &  82.7 &  40.3 & 10.3 & 21.9 \\
 &  & $S_{1.40}$ &   0.0 &   0.0 &   0.0 &  0.0 &  0.0 &  0.3 & 10.6 & 83.8 & 100.0 &  99.7 &  87.5 & 13.7 & 48.1 \\
\cmidrule(lr){2-16}
 & 1000 & $S_{1.60}$ &  86.9 &  86.9 &  87.0 & 87.3 & 87.7 & 90.3 & 94.6 & 88.5 & 100.0 & 100.0 &  97.8 &  9.9 & 54.5 \\
 &  & $S_{1.55}$ &  59.3 &  59.3 &  59.2 & 59.3 & 59.5 & 64.2 & 68.5 & 28.8 &  87.7 &  92.7 &  54.6 &  9.4 & 23.2 \\
 &  & $S_{1.50}$ &   8.4 &   8.4 &   8.4 &  8.4 &  8.4 &  8.2 &  9.6 & 11.3 &  11.5 &   9.6 &   9.2 & 11.2 & 12.1 \\
 &  & $S_{1.45}$ &   0.1 &   0.1 &   0.1 &  0.1 &  0.1 &  0.2 &  3.0 & 34.5 &  91.5 &  88.4 &  45.3 & 11.8 & 27.4 \\
 &  & $S_{1.40}$ &   0.0 &   0.0 &   0.0 &  0.0 &  0.0 &  0.7 & 14.6 & 90.7 & 100.0 & 100.0 &  92.3 & 12.9 & 55.8 \\
 
\bottomrule
	\end{tabular}
